A systematic study of Galactic infrared bubbles along the Galactic plane with AKARI and Herschel

Galactic infrared (IR) bubbles, which have shell-like structures in the mid-IR wavelengths, are known to contain massive stars near their centers. IR bubbles in inner Galactic regions ($|$l$|\leq$ 65$^{\circ}$, $|$b$|\leq$ 1$^{\circ}$) have so far been studied well to understand the massive star formation mechanisms. In this study, we expand the research area to the whole Galactic plane (0$^{\circ}\leq$ l $<$360$^{\circ}$, $|$b$|\leq$ 5$^{\circ}$), using the AKARI all-sky survey data. We limit our study on large bubbles with angular radii of $>1'$ to reliably identify and characterize them. For the 247 IR bubbles in total, we derived the radii and the covering fractions of the shells, based on the method developed in \citet{Hattori2016}. We also created their spectral energy distributions, using the AKARI and Herschel photometric data, and decomposed them with a dust model, to obtain the total IR luminosity and the luminosity of each dust component, i.e., polycyclic aromatic hydrocarbons (PAHs), warm dust and cold dust. As a result, we find that there are systematic differences in the IR properties of the bubbles between inner and outer Galactic regions. The total IR luminosities are lower in outer Galactic regions, while there is no systematic difference in the range of the shell radii between inner and outer Galactic regions. More IR bubbles tend to be observed as broken bubbles rather than closed ones and the fractional luminosities of the PAH emission are significantly higher in outer Galactic regions. We discuss the implications of these results for the massive stars and the interstellar environments associated with the Galactic IR bubbles.

==> (inline-0) <==
\begin{longtable}{p{0.5cm} r @{\hspace{-0.2cm}} r @{\hspace{-0.2cm}} r @{\hspace{0.7cm}} c c c @{\hspace{-0.3cm}} r @{\hspace{0.7cm}} p{1.2cm}}
%\begin{longtable}{p{1.0cm} p{1.1cm} p{1.1cm} p{1.1cm} p{1.2cm} c c p{1.2cm} p{1.2cm}}
%\begin{longtable}{ccccccccc}
  \caption{Summary of the central positions, radii, distances and covering fractions of the IR bubbles.}
  \label{longtable:l_b}
  \hline
  Name & $l$ [\timeform{D}] & $b$ [\timeform{D}] & $r$ [\timeform{'}] & $D$ [kpc] & Distance ref.$\dagger$ & $D_{\rm{Gal.}}$ [kpc] & $R$ [pc] & CF \\
  \endfirsthead
  \hline
  Name & $l$ [\timeform{D}] & $b$ [\timeform{D}] & $r$ [\timeform{'}] & $D$ [kpc] & Distance ref.$\dagger$ & $D_{\rm{Gal.}}$ [kpc] & $R$ [pc] & CF \\
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \multicolumn{9}{p{150mm}}{\small\slshape \strut $\dagger$References: Beaumont+10, \citet{Beaumont2010}; Churchwell+06, \citet{Churchwell2006}; Churchwell+07, \citet{Churchwell2007}; Deharveng+09, \citet{Deharveng2009}; Deharveng+10, \citet{Deharveng2010}; Dewangan+15, \citet{Dewangan2015}; Gennaro+12, \citet{Gennaro2012}; Hou\&Gao+14, \citet{Hou&Gao2014}; Hou\&Han+14, \citet{Hou2014}; Pavel+12, \citet{Pavel2012}; Rahman+10, \citet{Rahman2010}; Rodr{\'{\i}}guez+12, \citet{Rodriguez2012}; Watson+09, \citet{Watson2009}; Watson+10, \citet{Watson2010}; Zhang+13, \citet{Zhang2013}; Orion, Perseus, Sagittarius, the distance is estimated by assuming the IR bubble is located on each Galactic spiral arm. \newline $\S$ The nearer kinematic distance is adopted.\strut}\\
  \endlastfoot
  \hline
N2	&	$10.749$	&	$-0.468$	&	$6.81$	&	8.4$\pm$3.5	&	Churchwell+06	&	1.6$\pm$3.5	&	$16.63$	&	$0.75$	\\
N4	&	$11.892$	&	$0.750$	&	$2.01$	&	3.4$\pm$0.4	&	Watson+10	&	5.2$\pm$0.4	&	$1.99$	&	$1.00$	\\
N5	&	$12.478$	&	$-1.140$	&	$3.63$	&	3.7$\pm$1.1	&	Beaumont+10	&	5.0$\pm$1.1	&	$3.90$	&	$0.83$	\\
N6	&	$12.522$	&	$-0.625$	&	$6.18$	&	4.1$\pm$0.5$\S$	&	Deharveng+10	&	4.6$\pm$0.5	&	$7.40$	&	$0.75$	\\
N10	&	$13.188$	&	$0.040$	&	$1.49$	&	4.6$\pm$0.6	&	Deharveng+10	&	4.2$\pm$0.6	&	$1.99$	&	$1.00$	\\
N11	&	$13.225$	&	$0.085$	&	$1.11$	&	3.8$\pm$0.5	&	Watson+10	&	4.9$\pm$0.5	&	$1.23$	&	$1.00$	\\
N12	&	$13.724$	&	$-0.018$	&	$4.98$	&	4.4$\pm$0.6$\S$	&	Deharveng+10	&	4.4$\pm$0.6	&	$6.37$	&	$1.00$	\\
N14	&	$14.004$	&	$-0.142$	&	$1.00$	&	3.1$\pm$0.4	&	Watson+10	&	5.5$\pm$0.4	&	$0.90$	&	$1.00$	\\
N15	&	$15.009$	&	$-0.599$	&	$1.29$	&	1.9$\pm$0.6	&	Beaumont+10	&	6.7$\pm$0.6	&	$0.71$	&	$1.00$	\\
N16	&	$15.009$	&	$0.053$	&	$2.33$	&	13.7$\pm$1.8	&	Deharveng+10	&	5.9$\pm$1.8	&	$9.29$	&	$0.83$	\\
N18	&	$16.684$	&	$-0.356$	&	$6.67$	&	4.0$\pm$0.5	&	Hou\&Han+14	&	4.8$\pm$0.5	&	$7.76$	&	$1.00$	\\
N20	&	$17.919$	&	$-0.686$	&	$1.14$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
N24	&	$18.933$	&	$-0.307$	&	$10.67$	&	4.6$\pm$0.6	&	Deharveng+10	&	4.4$\pm$0.6	&	$14.27$	&	$0.79$	\\
N29	&	$23.050$	&	$0.559$	&	$2.76$	&	2.2$\pm$0.3	&	Deharveng+10	&	6.5$\pm$0.3	&	$1.76$	&	$1.00$	\\
N30	&	$23.116$	&	$0.564$	&	$1.13$	&	2.6$\pm$0.8$\S$	&	Beaumont+10	&	6.2$\pm$0.8	&	$0.86$	&	$1.00$	\\
N34	&	$24.295$	&	$-0.170$	&	$1.11$	&	11.7$\pm$1.5	&	Deharveng+10	&	5.3$\pm$1.5	&	$3.78$	&	$1.00$	\\
N35	&	$24.496$	&	$0.221$	&	$3.19$	&	8.6$\pm$1.1	&	Deharveng+10	&	3.6$\pm$1.1	&	$7.99$	&	$1.00$	\\
N36	&	$24.837$	&	$0.096$	&	$2.54$	&	6.4$\pm$0.8	&	Deharveng+10	&	3.8$\pm$0.8	&	$4.72$	&	$0.92$	\\
N37	&	$25.282$	&	$0.292$	&	$2.12$	&	3.3$\pm$0.4	&	Watson+10	&	5.7$\pm$0.4	&	$2.04$	&	$0.63$	\\
N39	&	$25.362$	&	$-0.149$	&	$2.47$	&	5.8$\pm$0.8	&	Watson+10	&	4.1$\pm$0.8	&	$4.16$	&	$0.63$	\\
N40	&	$25.367$	&	$-0.364$	&	$1.13$	&	11.3$\pm$1.5	&	Deharveng+10	&	5.1$\pm$1.5	&	$3.72$	&	$1.00$	\\
N44	&	$26.822$	&	$0.382$	&	$1.08$	&	5.0$\pm$0.7$\S$	&	Deharveng+10	&	4.6$\pm$0.7	&	$1.58$	&	$1.00$	\\
N45	&	$26.993$	&	$-0.053$	&	$1.54$	&	10.2$\pm$1.3	&	Deharveng+10	&	4.7$\pm$1.3	&	$4.56$	&	$1.00$	\\
N46	&	$27.310$	&	$-0.109$	&	$1.38$	&	5.6$\pm$0.7	&	Deharveng+10	&	4.4$\pm$0.7	&	$2.25$	&	$0.83$	\\
N47	&	$28.030$	&	$-0.044$	&	$2.82$	&	7.3$\pm$0.9	&	Watson+10	&	4.0$\pm$0.9	&	$5.99$	&	$1.00$	\\
N49	&	$28.828$	&	$-0.230$	&	$1.32$	&	5.5$\pm$0.7	&	Deharveng+10	&	4.5$\pm$0.7	&	$2.11$	&	$1.00$	\\
N50	&	$29.000$	&	$0.093$	&	$1.63$	&	10.6$\pm$1.4	&	Deharveng+10	&	5.2$\pm$1.4	&	$5.03$	&	$0.75$	\\
N51	&	$29.154$	&	$-0.263$	&	$2.08$	&	3.4$\pm$0.4	&	Watson+10	&	5.8$\pm$0.4	&	$2.05$	&	$1.00$	\\
N52	&	$30.736$	&	$-0.018$	&	$2.32$	&	5.7$\pm$0.7	&	Watson+10	&	4.6$\pm$0.7	&	$3.85$	&	$0.83$	\\
N54	&	$31.164$	&	$0.295$	&	$2.03$	&	3.0$\pm$0.4	&	Watson+10	&	6.1$\pm$0.4	&	$1.77$	&	$0.75$	\\
N56	&	$32.579$	&	$0.001$	&	$1.19$	&	9.4$\pm$1.2	&	Deharveng+10	&	5.1$\pm$1.2	&	$3.24$	&	$1.00$	\\
N59	&	$33.093$	&	$-0.068$	&	$7.62$	&	5.6$\pm$0.7	&	Deharveng+10	&	4.9$\pm$0.7	&	$12.40$	&	$1.00$	\\
N61	&	$34.160$	&	$0.137$	&	$3.35$	&	3.4$\pm$0.4	&	Deharveng+10	&	6.0$\pm$0.4	&	$3.31$	&	$0.63$	\\
N62	&	$34.336$	&	$0.218$	&	$1.49$	&	3.9$\pm$0.5	&	Watson+10	&	5.7$\pm$0.5	&	$1.69$	&	$1.00$	\\
N64	&	$34.755$	&	$-0.669$	&	$4.61$	&	3.2$\pm$0.4	&	Deharveng+10	&	6.1$\pm$0.4	&	$4.29$	&	$1.00$	\\
N65	&	$35.001$	&	$0.332$	&	$2.24$	&	3.1$\pm$0.4	&	Watson+10	&	6.2$\pm$0.4	&	$2.02$	&	$1.00$	\\
N68	&	$35.650$	&	$-0.058$	&	$4.90$	&	10.6$\pm$1.4	&	Deharveng+10	&	6.2$\pm$1.4	&	$15.09$	&	$1.00$	\\
N69	&	$36.240$	&	$0.660$	&	$7.81$	&	4.9$\pm$0.6	&	Deharveng+10	&	5.4$\pm$0.6	&	$11.13$	&	$0.71$	\\
N71	&	$38.290$	&	$-0.008$	&	$8.18$	&	3.5$\pm$0.5$\S$	&	Rahman+10	&	6.1$\pm$0.5	&	$8.32$	&	$0.92$	\\
N72	&	$38.353$	&	$-0.132$	&	$1.00$	&	1.5$\pm$0.2	&	Watson+10	&	7.4$\pm$0.2	&	$0.44$	&	$0.88$	\\
N73	&	$38.738$	&	$-0.141$	&	$1.06$	&	9.2$\pm$1.2	&	Deharveng+10	&	5.9$\pm$1.2	&	$2.84$	&	$0.79$	\\
N74	&	$38.906$	&	$-0.439$	&	$1.34$	&	2.3$\pm$0.3	&	Watson+10	&	6.9$\pm$0.3	&	$0.90$	&	$1.00$	\\
N77	&	$40.422$	&	$-0.055$	&	$1.24$	&	5.0$\pm$0.7	&	Watson+10	&	5.7$\pm$0.7	&	$1.80$	&	$0.96$	\\
N79	&	$41.514$	&	$0.029$	&	$1.33$	&	11.5$\pm$1.5	&	Hou\&Han+14	&	7.6$\pm$1.5	&	$4.45$	&	$1.00$	\\
N80	&	$41.932$	&	$0.037$	&	$1.82$	&	1.4$\pm$0.2	&	Watson+10	&	7.5$\pm$0.2	&	$0.74$	&	$0.96$	\\
N81	&	$41.994$	&	$-0.518$	&	$8.41$	&	8.1$\pm$1.1	&	Deharveng+10	&	6.0$\pm$1.1	&	$19.81$	&	$1.00$	\\
N82	&	$42.103$	&	$-0.623$	&	$1.61$	&	5.2$\pm$0.7	&	Watson+10	&	5.8$\pm$0.7	&	$2.44$	&	$1.00$	\\
N84	&	$42.833$	&	$-0.157$	&	$1.07$	&	1.1$\pm$0.1	&	Watson+10	&	7.7$\pm$0.1	&	$0.34$	&	$0.83$	\\
N90	&	$43.775$	&	$0.058$	&	$1.71$	&	3.1$\pm$0.4	&	Watson+10	&	6.6$\pm$0.4	&	$1.54$	&	$1.00$	\\
N91	&	$44.215$	&	$0.041$	&	$5.31$	&	8.1$\pm$1.1	&	Deharveng+10	&	6.2$\pm$1.1	&	$12.51$	&	$1.00$	\\
N92	&	$44.336$	&	$-0.829$	&	$1.55$	&	3.7$\pm$0.5	&	Watson+10	&	6.4$\pm$0.5	&	$1.67$	&	$1.00$	\\
N95	&	$45.377$	&	$-0.716$	&	$1.21$	&	4.4$\pm$0.6	&	Watson+10	&	6.2$\pm$0.6	&	$1.55$	&	$1.00$	\\
N98	&	$47.032$	&	$0.227$	&	$1.78$	&	4.6$\pm$0.6	&	Watson+10	&	6.3$\pm$0.6	&	$2.38$	&	$1.00$	\\
N101	&	$49.195$	&	$-0.359$	&	$1.19$	&	5.1$\pm$0.7	&	Watson+10	&	6.4$\pm$0.7	&	$1.77$	&	$0.71$	\\
N107	&	$50.949$	&	$0.112$	&	$10.25$	&	4.7$\pm$0.8$\S$	&	Churchwell+06	&	6.6$\pm$0.8	&	$14.01$	&	$0.92$	\\
N109	&	$52.007$	&	$0.547$	&	$16.61$	&	10.7$\pm$0.9	&	Rodr{\'{\i}}guez+12	&	8.6$\pm$0.9	&	$51.67$	&	$0.79$	\\
N114	&	$52.250$	&	$0.704$	&	$1.60$	&	9.3$\pm$0.5	&	Hou\&Gao+14	&	7.9$\pm$0.5	&	$4.33$	&	$1.00$	\\
N115	&	$53.551$	&	$-0.009$	&	$3.36$	&	2.7$\pm$0.4	&	Watson+10	&	7.2$\pm$0.4	&	$2.64$	&	$1.00$	\\
N117	&	$54.107$	&	$-0.068$	&	$1.93$	&	5.1$\pm$0.7	&	Watson+10	&	6.9$\pm$0.7	&	$2.86$	&	$1.00$	\\
N120	&	$55.268$	&	$0.250$	&	$1.34$	&	1.9$\pm$0.6$\S$	&	Beaumont+10	&	7.6$\pm$0.6	&	$0.74$	&	$1.00$	\\
N123	&	$57.534$	&	$-0.281$	&	$1.24$	&	8.8$\pm$1.1	&	Hou\&Han+14	&	8.3$\pm$1.1	&	$3.17$	&	$1.00$	\\
N124	&	$58.607$	&	$0.632$	&	$1.43$	&	3.2$\pm$0.4	&	Watson+10	&	7.4$\pm$0.4	&	$1.33$	&	$0.79$	\\
N126	&	$59.601$	&	$0.319$	&	$1.98$	&	6.3$\pm$0.8	&	Watson+10	&	7.6$\pm$0.8	&	$3.63$	&	$1.00$	\\
N127	&	$60.649$	&	$-0.061$	&	$3.27$	&	0.9$\pm$0.1	&	Watson+10	&	8.1$\pm$0.1	&	$0.86$	&	$0.79$	\\
N128	&	$61.669$	&	$0.946$	&	$3.35$	&	2.8$\pm$0.4	&	Watson+10	&	7.6$\pm$0.4	&	$2.73$	&	$0.79$	\\
N130	&	$62.376$	&	$-0.543$	&	$1.37$	&	3.0$\pm$0.4	&	Watson+10	&	7.6$\pm$0.4	&	$1.19$	&	$0.88$	\\
N131	&	$63.084$	&	$-0.410$	&	$6.16$	&	8.6$\pm$1.0	&	Zhang+13	&	8.9$\pm$1.0	&	$15.39$	&	$0.92$	\\
N133	&	$63.159$	&	$0.449$	&	$1.67$	&	2.1$\pm$0.3	&	Watson+10	&	7.8$\pm$0.3	&	$1.02$	&	$1.00$	\\
S1	&	$349.814$	&	$-0.605$	&	$4.33$	&	3.6$\pm$0.9$\S$	&	Churchwell+06	&	5.0$\pm$0.9	&	$4.53$	&	$0.54$	\\
S7	&	$348.259$	&	$0.483$	&	$4.45$	&	1.3$\pm$0.2	&	Deharveng+09	&	7.2$\pm$0.2	&	$1.73$	&	$0.96$	\\
S8	&	$347.397$	&	$0.261$	&	$1.64$	&	6.3$\pm$0.3	&	Churchwell+06	&	2.7$\pm$0.3	&	$3.00$	&	$1.00$	\\
S11	&	$345.482$	&	$0.400$	&	$2.33$	&	2.0$\pm$0.3	&	Watson+10	&	6.6$\pm$0.3	&	$1.36$	&	$1.00$	\\
S13	&	$345.041$	&	$-0.737$	&	$8.76$	&	1.8$\pm$0.2	&	Watson+10	&	6.8$\pm$0.2	&	$4.58$	&	$1.00$	\\
S14	&	$344.761$	&	$-0.551$	&	$4.88$	&	2.9$\pm$0.4	&	Watson+10	&	5.8$\pm$0.4	&	$4.11$	&	$1.00$	\\
S15	&	$343.916$	&	$-0.647$	&	$2.18$	&	3.1$\pm$0.7$\S$	&	Churchwell+06	&	5.6$\pm$0.7	&	$1.97$	&	$1.00$	\\
S17	&	$343.480$	&	$-0.048$	&	$1.81$	&	2.9$\pm$0.4	&	Watson+10	&	5.8$\pm$0.4	&	$1.53$	&	$1.00$	\\
S18	&	$342.075$	&	$0.433$	&	$1.34$	&	4.2$\pm$0.3	&	Hou\&Gao+14	&	4.7$\pm$0.3	&	$1.62$	&	$1.00$	\\
S20	&	$342.045$	&	$0.386$	&	$1.53$	&	1.0$\pm$0.1$\S$	&	Churchwell+06	&	7.6$\pm$0.1	&	$0.45$	&	$0.92$	\\
S23	&	$341.280$	&	$-0.346$	&	$2.06$	&	3.3$\pm$0.4	&	Watson+10	&	5.5$\pm$0.4	&	$1.97$	&	$1.00$	\\
S27	&	$340.040$	&	$-0.147$	&	$1.70$	&	12.1$\pm$0.3	&	Hou\&Gao+14	&	5.0$\pm$0.3	&	$5.98$	&	$0.83$	\\
S29	&	$338.906$	&	$0.612$	&	$2.52$	&	3.3$\pm$0.6$\S$	&	Churchwell+06	&	5.6$\pm$0.6	&	$2.42$	&	$0.92$	\\
S36	&	$337.965$	&	$-0.469$	&	$3.00$	&	4.0$\pm$0.5$\S$	&	Churchwell+06	&	5.0$\pm$0.5	&	$3.49$	&	$0.75$	\\
S37	&	$337.688$	&	$-0.343$	&	$1.30$	&	3.5$\pm$0.5	&	Rahman+10	&	5.4$\pm$0.5	&	$1.32$	&	$1.00$	\\
S41	&	$336.484$	&	$-0.216$	&	$3.35$	&	5.1$\pm$0.7	&	Watson+10	&	4.3$\pm$0.7	&	$4.96$	&	$1.00$	\\
S44	&	$334.520$	&	$0.818$	&	$2.55$	&	4.6$\pm$0.5$\S$	&	Churchwell+06	&	4.8$\pm$0.5	&	$3.41$	&	$1.00$	\\
S51	&	$332.666$	&	$-0.615$	&	$1.68$	&	3.8$\pm$0.5	&	Hou\&Gao+14	&	5.4$\pm$0.5	&	$1.85$	&	$1.00$	\\
S54	&	$332.314$	&	$-0.565$	&	$1.08$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
S62	&	$331.318$	&	$-0.356$	&	$1.90$	&	4.4$\pm$0.5$\S$	&	Churchwell+06	&	5.1$\pm$0.5	&	$2.43$	&	$0.88$	\\
S64	&	$331.005$	&	$-0.148$	&	$3.03$	&	3.8$\pm$0.5$\S$	&	Churchwell+06	&	5.5$\pm$0.5	&	$3.35$	&	$0.92$	\\
S66	&	$330.784$	&	$-0.414$	&	$6.31$	&	3.7$\pm$0.3	&	Hou\&Gao+14	&	5.6$\pm$0.3	&	$6.78$	&	$0.79$	\\
S70	&	$329.275$	&	$0.112$	&	$1.13$	&	9.8$\pm$0.3	&	Hou\&Gao+14	&	5.0$\pm$0.3	&	$3.22$	&	$0.83$	\\
S71	&	$327.986$	&	$-0.109$	&	$1.07$	&	7.2$\pm$0.6	&	Churchwell+06	&	4.5$\pm$0.6	&	$2.24$	&	$1.00$	\\
S73	&	$327.547$	&	$-0.814$	&	$3.88$	&	2.6$\pm$0.5	&	Hou\&Gao+14	&	6.5$\pm$0.5	&	$2.94$	&	$1.00$	\\
S74	&	$327.527$	&	$-0.848$	&	$1.29$	&	2.6$\pm$0.5	&	Hou\&Gao+14	&	6.5$\pm$0.5	&	$0.98$	&	$0.88$	\\
S76	&	$326.927$	&	$-0.021$	&	$5.14$	&	3.4$\pm$0.6$\S$	&	Churchwell+06	&	6.0$\pm$0.6	&	$5.08$	&	$0.88$	\\
S79	&	$326.698$	&	$0.515$	&	$2.79$	&	1.8$\pm$0.5	&	Hou\&Gao+14	&	7.1$\pm$0.5	&	$1.48$	&	$1.00$	\\
S91	&	$320.868$	&	$-0.417$	&	$2.56$	&	3.0$\pm$0.4	&	Hou\&Gao+14	&	6.5$\pm$0.4	&	$2.21$	&	$0.88$	\\
S92	&	$320.595$	&	$0.163$	&	$5.49$	&	8.9$\pm$0.5	&	Hou\&Gao+14	&	5.9$\pm$0.5	&	$14.23$	&	$0.88$	\\
S96	&	$320.164$	&	$0.795$	&	$1.40$	&	2.6$\pm$0.7$\S$	&	Churchwell+06	&	6.7$\pm$0.7	&	$1.06$	&	$1.00$	\\
S97	&	$319.886$	&	$0.770$	&	$1.28$	&	2.7$\pm$0.7	&	Churchwell+06	&	6.7$\pm$0.7	&	$1.00$	&	$0.79$	\\
S104	&	$317.995$	&	$-0.750$	&	$2.01$	&	2.7$\pm$0.7$\S$	&	Churchwell+06	&	6.7$\pm$0.7	&	$1.58$	&	$1.00$	\\
S109	&	$316.818$	&	$-0.101$	&	$1.59$	&	3.6$\pm$1.1	&	Hou\&Gao+14	&	6.4$\pm$1.1	&	$1.66$	&	$1.00$	\\
S110	&	$316.806$	&	$-0.032$	&	$1.59$	&	2.7$\pm$0.7	&	Churchwell+06	&	6.8$\pm$0.7	&	$1.25$	&	$0.92$	\\
S111	&	$316.772$	&	$-0.075$	&	$1.52$	&	3.6$\pm$1.1	&	Hou\&Gao+14	&	6.4$\pm$1.1	&	$1.59$	&	$0.92$	\\
S116	&	$314.237$	&	$0.477$	&	$3.85$	&	5.9$\pm$0.9	&	Churchwell+06	&	6.1$\pm$0.9	&	$6.60$	&	$1.00$	\\
S123	&	$312.976$	&	$-0.436$	&	$2.32$	&	3.9$\pm$1.4$\S$	&	Churchwell+06	&	6.5$\pm$1.4	&	$2.63$	&	$1.00$	\\
S133	&	$311.487$	&	$0.398$	&	$2.03$	&	5.6$\pm$0.3	&	Churchwell+06	&	6.4$\pm$0.3	&	$3.31$	&	$0.92$	\\
S137	&	$310.981$	&	$0.410$	&	$3.43$	&	5.1$\pm$1.1$\S$	&	Churchwell+06	&	6.5$\pm$1.1	&	$5.09$	&	$1.00$	\\
S141	&	$309.552$	&	$-0.721$	&	$1.46$	&	3.9$\pm$1.3$\S$	&	Churchwell+06	&	6.7$\pm$1.3	&	$1.66$	&	$1.00$	\\
S143	&	$309.050$	&	$0.157$	&	$5.34$	&	5.3$\pm$1.1	&	Churchwell+06	&	6.6$\pm$1.1	&	$8.22$	&	$1.00$	\\
S145	&	$308.701$	&	$0.641$	&	$6.36$	&	5.3$\pm$0.9	&	Churchwell+06	&	6.7$\pm$0.9	&	$9.80$	&	$0.92$	\\
S150	&	$305.534$	&	$0.357$	&	$1.10$	&	4.0$\pm$1.1	&	Hou\&Gao+14	&	7.0$\pm$1.1	&	$1.27$	&	$1.00$	\\
S156	&	$305.261$	&	$0.215$	&	$1.93$	&	4.9$\pm$1.1	&	Churchwell+06	&	7.0$\pm$1.1	&	$2.75$	&	$1.00$	\\
S163	&	$303.893$	&	$-0.704$	&	$2.94$	&	11.4$\pm$0.6	&	Hou\&Gao+14	&	9.7$\pm$0.6	&	$9.72$	&	$0.75$	\\
S181	&	$298.218$	&	$-0.315$	&	$1.79$	&	4.0$\pm$0.5	&	Churchwell+06	&	7.5$\pm$0.5	&	$2.08$	&	$0.75$	\\
S186	&	$295.177$	&	$-0.661$	&	$5.43$	&	3.6$\pm$0.5	&	Churchwell+06	&	7.7$\pm$0.5	&	$5.68$	&	$0.79$	\\
CN24	&	$1.150$	&	$-0.091$	&	$1.42$	&	11.2$\pm$1.9	&	Hou\&Gao+14	&	2.7$\pm$1.9	&	$4.63$	&	$0.88$	\\
CN60	&	$4.421$	&	$0.089$	&	$1.51$	&	14.2$\pm$1.9	&	Hou\&Gao+14	&	5.8$\pm$1.9	&	$6.23$	&	$0.92$	\\
CN63	&	$4.563$	&	$-0.126$	&	$1.87$	&	12.0$\pm$0.7	&	Hou\&Gao+14	&	3.6$\pm$0.7	&	$6.53$	&	$0.96$	\\
CN71	&	$5.883$	&	$-0.472$	&	$5.23$	&	1.3$\pm$0.1	&	Hou\&Gao+14	&	7.2$\pm$0.1	&	$1.95$	&	$1.00$	\\
CN73	&	$6.060$	&	$-0.130$	&	$1.87$	&	1.3$\pm$0.1	&	Hou\&Gao+14	&	7.2$\pm$0.1	&	$0.69$	&	$0.58$	\\
CN88	&	$7.001$	&	$-0.294$	&	$2.61$	&	2.7$\pm$0.8	&	Hou\&Gao+14	&	5.8$\pm$0.8	&	$2.05$	&	$0.88$	\\
CN90	&	$7.021$	&	$-0.193$	&	$2.11$	&	2.7$\pm$0.8	&	Hou\&Gao+14	&	5.8$\pm$0.8	&	$1.66$	&	$1.00$	\\
CN99	&	$7.411$	&	$0.689$	&	$3.51$	&	12.8$\pm$0.6	&	Hou\&Gao+14	&	4.5$\pm$0.6	&	$13.02$	&	$0.79$	\\
CN107	&	$8.114$	&	$0.231$	&	$1.20$	&	13.0$\pm$0.7	&	Hou\&Gao+14	&	4.7$\pm$0.7	&	$4.53$	&	$0.96$	\\
CN108	&	$8.128$	&	$-0.483$	&	$7.15$	&	4.9$\pm$0.6	&	Watson+09	&	3.7$\pm$0.6	&	$10.19$	&	$1.00$	\\
CN109	&	$8.150$	&	$0.243$	&	$1.27$	&	13.0$\pm$0.7	&	Hou\&Gao+14	&	4.7$\pm$0.7	&	$4.79$	&	$0.92$	\\
CN111	&	$8.314$	&	$-0.084$	&	$1.70$	&	5.0$\pm$0.3	&	Hou\&Gao+14	&	3.6$\pm$0.3	&	$2.49$	&	$0.88$	\\
CN114	&	$8.361$	&	$-0.296$	&	$1.34$	&	4.5$\pm$0.4	&	Hou\&Gao+14	&	4.1$\pm$0.4	&	$1.76$	&	$1.00$	\\
CN138	&	$9.834$	&	$-0.709$	&	$1.07$	&	4.3$\pm$0.6	&	Watson+09	&	4.3$\pm$0.6	&	$1.34$	&	$1.00$	\\
CN139	&	$9.937$	&	$-0.746$	&	$3.14$	&	4.3$\pm$0.7	&	Churchwell+07	&	4.3$\pm$0.7	&	$3.93$	&	$1.00$	\\
CN148	&	$10.316$	&	$-0.140$	&	$1.55$	&	2.2$\pm$0.3	&	Dewangan+15	&	6.3$\pm$0.3	&	$0.99$	&	$0.67$	\\
CS2	&	$359.742$	&	$-0.412$	&	$2.05$	&	1.5$\pm$0.2	&	Hou\&Gao+14	&	7.0$\pm$0.2	&	$0.89$	&	$0.63$	\\
CS33	&	$356.235$	&	$0.677$	&	$1.25$	&	9.5$\pm$0.1	&	Hou\&Gao+14	&	1.2$\pm$0.1	&	$3.45$	&	$0.71$	\\
CS39	&	$354.977$	&	$-0.531$	&	$1.43$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
CS51	&	$354.184$	&	$-0.050$	&	$2.17$	&	5.3$\pm$0.7	&	Churchwell+07	&	3.3$\pm$0.7	&	$3.35$	&	$1.00$	\\
CS57	&	$353.354$	&	$-0.140$	&	$1.78$	&	6.2$\pm$0.8	&	Watson+09	&	2.5$\pm$0.8	&	$3.21$	&	$1.00$	\\
CS62	&	$353.096$	&	$0.330$	&	$2.85$	&	1.9$\pm$0.4	&	Hou\&Gao+14	&	6.6$\pm$0.4	&	$1.58$	&	$0.75$	\\
CS79	&	$351.675$	&	$0.522$	&	$3.62$	&	1.7$\pm$0.3	&	Hou\&Gao+14	&	6.8$\pm$0.3	&	$1.79$	&	$1.00$	\\
CS81	&	$351.646$	&	$0.165$	&	$1.31$	&	11.6$\pm$0.3	&	Hou\&Gao+14	&	3.5$\pm$0.3	&	$4.44$	&	$0.79$	\\
EN1	&	$6.132$	&	$-1.436$	&	$10.04$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
EN2	&	$6.929$	&	$-2.298$	&	$2.17$	&	1.6$\pm$0.2	&	Sagittarius	&	7.0$\pm$0.2	&	$0.98$	&	$1.00$	\\
EN3	&	$7.213$	&	$-2.166$	&	$5.52$	&	0.9$\pm$0.1	&	Hou\&Han+14	&	7.6$\pm$0.1	&	$1.52$	&	$0.79$	\\
EN4	&	$7.306$	&	$-2.015$	&	$3.48$	&	0.9$\pm$0.1	&	Hou\&Han+14	&	7.6$\pm$0.1	&	$0.96$	&	$0.83$	\\
EN5	&	$11.451$	&	$-1.525$	&	$3.65$	&	1.3$\pm$0.2	&	Hou\&Han+14	&	7.3$\pm$0.2	&	$1.33$	&	$1.00$	\\
EN6	&	$12.472$	&	$-1.139$	&	$3.59$	&	2.4$\pm$0.3	&	Hou\&Han+14	&	6.2$\pm$0.3	&	$2.51$	&	$0.75$	\\
EN7	&	$14.408$	&	$3.949$	&	$1.36$	&	1.6$\pm$0.2	&	Sagittarius	&	6.9$\pm$0.2	&	$0.65$	&	$0.71$	\\
EN8	&	$14.637$	&	$1.514$	&	$1.29$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
EN9	&	$15.172$	&	$3.366$	&	$11.40$	&	2.8$\pm$0.4	&	Hou\&Han+14	&	5.8$\pm$0.4	&	$9.28$	&	$0.75$	\\
EN10	&	$18.969$	&	$2.199$	&	$7.39$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
EN11	&	$26.730$	&	$3.541$	&	$1.28$	&	1.9$\pm$0.3	&	Sagittarius	&	6.8$\pm$0.3	&	$0.71$	&	$1.00$	\\
EN12	&	$26.822$	&	$3.493$	&	$1.78$	&	1.9$\pm$0.3	&	Sagittarius	&	6.8$\pm$0.3	&	$1.00$	&	$0.79$	\\
EN13	&	$28.743$	&	$3.392$	&	$5.05$	&	2.0$\pm$0.3	&	Sagittarius	&	6.8$\pm$0.3	&	$2.94$	&	$0.88$	\\
EN14	&	$28.851$	&	$3.526$	&	$4.49$	&	2.0$\pm$0.3	&	Sagittarius	&	6.8$\pm$0.3	&	$2.62$	&	$0.96$	\\
EN15	&	$31.801$	&	$1.460$	&	$2.46$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
EN16	&	$31.915$	&	$1.446$	&	$5.13$	&	3.8$\pm$0.5	&	Hou\&Han+14	&	5.6$\pm$0.5	&	$5.66$	&	$0.75$	\\
EN17	&	$35.391$	&	$-1.859$	&	$4.42$	&	3.3$\pm$0.4	&	Hou\&Han+14	&	6.1$\pm$0.4	&	$4.21$	&	$0.96$	\\
EN18	&	$36.436$	&	$-1.653$	&	$9.30$	&	1.8$\pm$0.2	&	Hou\&Han+14	&	7.1$\pm$0.2	&	$4.86$	&	$0.71$	\\
EN19	&	$37.365$	&	$1.532$	&	$2.57$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
EN20	&	$38.221$	&	$1.565$	&	$2.90$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
EN21	&	$40.139$	&	$1.574$	&	$4.84$	&	1.6$\pm$0.2	&	Hou\&Han+14	&	7.3$\pm$0.2	&	$2.32$	&	$0.79$	\\
EN22	&	$40.500$	&	$2.412$	&	$7.96$	&	1.7$\pm$0.2	&	Hou\&Han+14	&	7.3$\pm$0.2	&	$3.98$	&	$0.79$	\\
ES1	&	$295.155$	&	$-1.805$	&	$11.64$	&	2.2$\pm$0.3	&	Hou\&Han+14	&	7.8$\pm$0.3	&	$7.44$	&	$0.92$	\\
ES2	&	$296.474$	&	$-2.715$	&	$3.70$	&	3.6$\pm$0.5	&	Sagittarius	&	7.6$\pm$0.5	&	$3.83$	&	$0.71$	\\
ES3	&	$298.495$	&	$2.295$	&	$12.63$	&	3.1$\pm$0.4	&	Sagittarius	&	7.5$\pm$0.4	&	$11.51$	&	$0.58$	\\
ES4	&	$305.672$	&	$1.612$	&	$1.83$	&	5.0$\pm$0.6	&	Hou\&Han+14	&	6.9$\pm$0.6	&	$2.64$	&	$0.71$	\\
ES5	&	$318.502$	&	$-4.303$	&	$3.71$	&	1.8$\pm$0.2	&	Sagittarius	&	7.2$\pm$0.2	&	$1.98$	&	$0.67$	\\
ES6	&	$320.401$	&	$-1.905$	&	$2.43$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
ES7	&	$320.476$	&	$-1.976$	&	$5.83$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
ES8	&	$326.908$	&	$-1.099$	&	$1.53$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.58$	\\
ES9	&	$335.761$	&	$2.592$	&	$3.41$	&	1.5$\pm$0.2	&	Sagittarius	&	7.1$\pm$0.2	&	$1.53$	&	$0.71$	\\
ES10	&	$336.533$	&	$-1.793$	&	$3.40$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
ES11	&	$337.475$	&	$-1.043$	&	$1.29$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.71$	\\
ES12	&	$341.032$	&	$-2.168$	&	$19.40$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.92$	\\
ES13	&	$351.528$	&	$-1.362$	&	$1.74$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
ES14	&	$351.547$	&	$-1.294$	&	$1.74$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
ES15	&	$351.640$	&	$-1.361$	&	$1.77$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
ES16	&	$353.285$	&	$1.016$	&	$7.82$	&	1.8$\pm$0.2	&	Hou\&Han+14	&	6.7$\pm$0.2	&	$4.05$	&	$0.50$	\\
E1	&	$65.909$	&	$-2.687$	&	$2.94$	&	4.0$\pm$0.5	&	Orion	&	7.8$\pm$0.5	&	$3.41$	&	$0.92$	\\
E2	&	$66.946$	&	$-1.302$	&	$1.50$	&	1.5$\pm$0.2	&	Hou\&Han+14	&	8.0$\pm$0.2	&	$0.64$	&	$0.75$	\\
E3	&	$68.154$	&	$1.054$	&	$9.72$	&	3.6$\pm$0.5	&	Hou\&Han+14	&	7.9$\pm$0.5	&	$10.17$	&	$1.00$	\\
E4	&	$69.857$	&	$1.721$	&	$1.80$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.75$	\\
E5	&	$70.203$	&	$1.693$	&	$3.48$	&	7.0$\pm$0.9	&	Hou\&Han+14	&	9.0$\pm$0.9	&	$7.09$	&	$1.00$	\\
E6	&	$72.177$	&	$0.885$	&	$1.02$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E7	&	$74.764$	&	$0.627$	&	$3.57$	&	3.1$\pm$0.4	&	Hou\&Han+14	&	8.2$\pm$0.4	&	$3.22$	&	$1.00$	\\
E8	&	$78.112$	&	$3.689$	&	$2.73$	&	2.0$\pm$0.3	&	Orion	&	8.3$\pm$0.3	&	$1.57$	&	$0.67$	\\
E9	&	$78.769$	&	$1.058$	&	$6.05$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
E10	&	$78.985$	&	$4.196$	&	$3.57$	&	1.9$\pm$0.2	&	Orion	&	8.3$\pm$0.2	&	$1.95$	&	$1.00$	\\
E11	&	$79.256$	&	$2.476$	&	$7.54$	&	1.9$\pm$0.2	&	Orion	&	8.4$\pm$0.2	&	$4.06$	&	$0.92$	\\
E12	&	$79.284$	&	$0.461$	&	$1.46$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.96$	\\
E13	&	$80.916$	&	$-0.189$	&	$5.03$	&	3.3$\pm$0.4	&	Hou\&Han+14	&	8.6$\pm$0.4	&	$4.80$	&	$1.00$	\\
E14	&	$81.415$	&	$0.613$	&	$7.33$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.75$	\\
E15	&	$81.644$	&	$0.225$	&	$6.55$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E16	&	$81.654$	&	$1.524$	&	$4.86$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E17	&	$81.693$	&	$1.509$	&	$1.91$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.67$	\\
E18	&	$82.037$	&	$2.292$	&	$1.46$	&	1.6$\pm$0.2	&	Orion	&	8.4$\pm$0.2	&	$0.67$	&	$1.00$	\\
E19	&	$82.047$	&	$2.350$	&	$2.46$	&	3.4$\pm$0.4	&	Hou\&Han+14	&	8.7$\pm$0.4	&	$2.43$	&	$1.00$	\\
E20	&	$82.501$	&	$2.942$	&	$9.61$	&	1.6$\pm$0.2	&	Orion	&	8.4$\pm$0.2	&	$4.35$	&	$0.83$	\\
E21	&	$82.539$	&	$0.375$	&	$5.11$	&	4.4$\pm$0.6	&	Hou\&Han+14	&	9.0$\pm$0.6	&	$6.47$	&	$0.71$	\\
E22	&	$83.462$	&	$0.151$	&	$1.32$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.67$	\\
E23	&	$84.600$	&	$0.990$	&	$1.96$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.96$	\\
E24	&	$84.897$	&	$3.833$	&	$7.58$	&	3.0$\pm$0.4	&	Hou\&Han+14	&	8.8$\pm$0.4	&	$6.61$	&	$0.96$	\\
E25	&	$85.168$	&	$3.880$	&	$12.15$	&	1.4$\pm$0.2	&	Orion	&	8.5$\pm$0.2	&	$4.78$	&	$1.00$	\\
E26	&	$86.153$	&	$-0.544$	&	$3.08$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E27	&	$90.241$	&	$1.752$	&	$1.67$	&	5.5$\pm$0.7	&	Perseus	&	10.1$\pm$0.7	&	$2.68$	&	$0.79$	\\
E28	&	$90.941$	&	$1.506$	&	$2.14$	&	5.5$\pm$0.7	&	Perseus	&	10.2$\pm$0.7	&	$3.40$	&	$0.75$	\\
E29	&	$93.142$	&	$2.824$	&	$1.64$	&	0.9$\pm$0.1	&	Orion	&	8.6$\pm$0.1	&	$0.45$	&	$1.00$	\\
E30	&	$93.328$	&	$1.757$	&	$6.16$	&	5.3$\pm$0.7	&	Perseus	&	10.2$\pm$0.7	&	$9.42$	&	$0.71$	\\
E31	&	$93.939$	&	$1.579$	&	$2.66$	&	5.2$\pm$0.7	&	Perseus	&	10.3$\pm$0.7	&	$4.04$	&	$1.00$	\\
E32	&	$94.493$	&	$-1.493$	&	$4.19$	&	3.8$\pm$0.5	&	Hou\&Han+14	&	9.6$\pm$0.5	&	$4.61$	&	$1.00$	\\
E33	&	$95.150$	&	$-0.748$	&	$4.17$	&	5.1$\pm$0.7	&	Perseus	&	10.3$\pm$0.7	&	$6.21$	&	$0.88$	\\
E34	&	$99.998$	&	$4.181$	&	$1.85$	&	0.7$\pm$0.1	&	Orion	&	8.7$\pm$0.1	&	$0.40$	&	$0.83$	\\
E35	&	$102.881$	&	$-0.703$	&	$9.32$	&	3.4$\pm$0.4	&	Hou\&Han+14	&	9.9$\pm$0.4	&	$9.32$	&	$0.88$	\\
E36	&	$103.665$	&	$2.151$	&	$1.19$	&	4.6$\pm$0.6	&	Perseus	&	10.5$\pm$0.6	&	$1.58$	&	$0.79$	\\
E37	&	$104.710$	&	$2.838$	&	$2.38$	&	0.7$\pm$0.1	&	Orion	&	8.7$\pm$0.1	&	$0.45$	&	$0.75$	\\
E38	&	$105.320$	&	$3.265$	&	$12.19$	&	0.6$\pm$0.1	&	Orion	&	8.7$\pm$0.1	&	$2.26$	&	$0.92$	\\
E39	&	$106.252$	&	$0.960$	&	$1.18$	&	4.4$\pm$0.6	&	Perseus	&	10.6$\pm$0.6	&	$1.51$	&	$1.00$	\\
E40	&	$106.807$	&	$3.314$	&	$2.29$	&	8.3$\pm$1.1	&	Hou\&Han+14	&	13.5$\pm$1.1	&	$5.56$	&	$0.83$	\\
E41	&	$108.298$	&	$-1.069$	&	$2.99$	&	4.3$\pm$0.6	&	Perseus	&	10.7$\pm$0.6	&	$3.74$	&	$0.88$	\\
E42	&	$110.880$	&	$-0.947$	&	$2.18$	&	4.2$\pm$0.5	&	Perseus	&	10.7$\pm$0.5	&	$2.64$	&	$0.79$	\\
E43	&	$111.737$	&	$-2.132$	&	$1.62$	&	4.1$\pm$0.5	&	Perseus	&	10.7$\pm$0.5	&	$1.94$	&	$1.00$	\\
E44	&	$112.718$	&	$-1.671$	&	$1.47$	&	4.1$\pm$0.5	&	Perseus	&	10.8$\pm$0.5	&	$1.75$	&	$1.00$	\\
E45	&	$112.757$	&	$-1.792$	&	$2.35$	&	4.1$\pm$0.5	&	Perseus	&	10.8$\pm$0.5	&	$2.80$	&	$1.00$	\\
E46	&	$114.522$	&	$-0.539$	&	$1.07$	&	4.0$\pm$0.5	&	Perseus	&	10.8$\pm$0.5	&	$1.25$	&	$1.00$	\\
E47	&	$114.613$	&	$0.216$	&	$4.95$	&	2.0$\pm$0.3	&	Hou\&Han+14	&	9.5$\pm$0.3	&	$2.82$	&	$0.96$	\\
E48	&	$114.606$	&	$-0.804$	&	$5.60$	&	2.4$\pm$0.3	&	Hou\&Han+14	&	9.7$\pm$0.3	&	$3.84$	&	$1.00$	\\
E49	&	$115.794$	&	$-1.565$	&	$1.46$	&	2.1$\pm$0.3	&	Hou\&Han+14	&	9.6$\pm$0.3	&	$0.91$	&	$0.83$	\\
E50	&	$118.276$	&	$2.492$	&	$1.60$	&	3.1$\pm$0.4	&	Sagittarius	&	10.4$\pm$0.4	&	$1.47$	&	$0.58$	\\
E51	&	$119.475$	&	$-0.917$	&	$13.82$	&	3.0$\pm$0.4	&	Hou\&Han+14	&	10.3$\pm$0.4	&	$11.90$	&	$0.92$	\\
E52	&	$120.637$	&	$3.563$	&	$1.78$	&	2.8$\pm$0.4	&	Sagittarius	&	10.2$\pm$0.4	&	$1.47$	&	$0.88$	\\
E53	&	$121.753$	&	$4.017$	&	$1.61$	&	2.7$\pm$0.4	&	Sagittarius	&	10.2$\pm$0.4	&	$1.27$	&	$0.83$	\\
E54	&	$126.665$	&	$-0.796$	&	$2.89$	&	1.4$\pm$0.2	&	Hou\&Han+14	&	9.4$\pm$0.2	&	$1.21$	&	$1.00$	\\
E55	&	$133.422$	&	$0.085$	&	$3.89$	&	3.4$\pm$0.4	&	Perseus	&	11.1$\pm$0.4	&	$3.89$	&	$1.00$	\\
E56	&	$134.185$	&	$0.808$	&	$1.91$	&	3.4$\pm$0.4	&	Perseus	&	11.2$\pm$0.4	&	$1.90$	&	$0.50$	\\
E57	&	$136.121$	&	$2.062$	&	$1.12$	&	2.4$\pm$0.3	&	Hou\&Han+14	&	10.4$\pm$0.3	&	$0.78$	&	$1.00$	\\
E58	&	$138.239$	&	$1.658$	&	$6.05$	&	3.3$\pm$0.4	&	Perseus	&	11.2$\pm$0.4	&	$5.89$	&	$0.71$	\\
E59	&	$138.451$	&	$1.687$	&	$1.86$	&	3.3$\pm$0.4	&	Perseus	&	11.2$\pm$0.4	&	$1.81$	&	$1.00$	\\
E60	&	$140.761$	&	$-0.853$	&	$4.83$	&	3.3$\pm$0.4	&	Perseus	&	11.3$\pm$0.4	&	$4.65$	&	$0.88$	\\
E61	&	$140.774$	&	$-0.700$	&	$6.07$	&	3.3$\pm$0.4	&	Perseus	&	11.3$\pm$0.4	&	$5.85$	&	$0.71$	\\
E62	&	$141.052$	&	$-1.114$	&	$3.16$	&	3.3$\pm$0.4	&	Perseus	&	11.3$\pm$0.4	&	$3.05$	&	$0.63$	\\
E63	&	$148.074$	&	$-0.355$	&	$12.54$	&	3.2$\pm$0.4	&	Perseus	&	11.4$\pm$0.4	&	$11.79$	&	$0.96$	\\
E64	&	$151.185$	&	$2.129$	&	$2.32$	&	4.3$\pm$0.6	&	Hou\&Han+14	&	12.4$\pm$0.6	&	$2.88$	&	$1.00$	\\
E65	&	$155.345$	&	$2.618$	&	$1.40$	&	4.8$\pm$0.6	&	Hou\&Han+14	&	13.0$\pm$0.6	&	$1.96$	&	$1.00$	\\
E66	&	$159.145$	&	$3.329$	&	$4.58$	&	4.2$\pm$0.5	&	Hou\&Han+14	&	12.5$\pm$0.5	&	$5.57$	&	$0.54$	\\
E67	&	$159.356$	&	$2.590$	&	$1.27$	&	4.2$\pm$0.5	&	Hou\&Han+14	&	12.5$\pm$0.5	&	$1.54$	&	$0.75$	\\
E68	&	$173.448$	&	$2.607$	&	$10.97$	&	1.5$\pm$0.2	&	Sagittarius	&	10.0$\pm$0.2	&	$4.72$	&	$0.79$	\\
E69	&	$173.578$	&	$2.817$	&	$2.95$	&	1.4$\pm$0.2	&	Hou\&Han+14	&	9.9$\pm$0.2	&	$1.17$	&	$0.83$	\\
E70	&	$176.788$	&	$0.141$	&	$4.48$	&	3.3$\pm$0.4	&	Perseus	&	11.8$\pm$0.4	&	$4.29$	&	$0.92$	\\
E71	&	$177.695$	&	$-0.321$	&	$1.65$	&	3.3$\pm$0.4	&	Perseus	&	11.8$\pm$0.4	&	$1.58$	&	$0.54$	\\
E72	&	$182.351$	&	$0.176$	&	$4.28$	&	2.2$\pm$0.3	&	Hou\&Han+14	&	10.7$\pm$0.3	&	$2.72$	&	$0.71$	\\
E73	&	$182.482$	&	$0.248$	&	$2.49$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E74	&	$188.938$	&	$0.792$	&	$4.40$	&	2.2$\pm$0.3	&	Hou\&Han+14	&	10.7$\pm$0.3	&	$2.85$	&	$0.67$	\\
E75	&	$190.082$	&	$0.787$	&	$3.48$	&	3.5$\pm$0.5	&	Perseus	&	12.0$\pm$0.5	&	$3.58$	&	$0.75$	\\
E76	&	$190.057$	&	$0.483$	&	$12.61$	&	2.5$\pm$0.3	&	Hou\&Han+14	&	11.0$\pm$0.3	&	$9.17$	&	$0.96$	\\
E77	&	$196.219$	&	$-1.204$	&	$2.43$	&	3.9$\pm$0.5	&	Hou\&Han+14	&	12.3$\pm$0.5	&	$2.75$	&	$1.00$	\\
E78	&	$201.595$	&	$1.628$	&	$6.78$	&	3.8$\pm$0.5	&	Hou\&Han+14	&	12.1$\pm$0.5	&	$7.43$	&	$0.75$	\\
E79	&	$211.143$	&	$-1.004$	&	$1.34$	&	4.0$\pm$0.5	&	Hou\&Han+14	&	12.1$\pm$0.5	&	$1.56$	&	$1.00$	\\
E80	&	$211.873$	&	$-1.338$	&	$1.50$	&	4.4$\pm$0.6	&	Perseus	&	12.4$\pm$0.6	&	$1.91$	&	$0.92$	\\
E81	&	$211.992$	&	$-1.070$	&	$1.76$	&	4.4$\pm$0.6	&	Perseus	&	12.4$\pm$0.6	&	$2.25$	&	$0.79$	\\
E82	&	$212.031$	&	$-1.244$	&	$12.06$	&	4.4$\pm$0.6	&	Perseus	&	12.4$\pm$0.6	&	$15.40$	&	$0.92$	\\
E83	&	$212.052$	&	$-0.745$	&	$2.35$	&	5.9$\pm$0.8	&	Hou\&Han+14	&	13.8$\pm$0.8	&	$4.01$	&	$0.58$	\\
E84	&	$212.397$	&	$-1.152$	&	$2.70$	&	4.4$\pm$0.6	&	Perseus	&	12.5$\pm$0.6	&	$3.46$	&	$0.88$	\\
E85	&	$217.296$	&	$-1.404$	&	$3.68$	&	7.9$\pm$1.0	&	Hou\&Han+14	&	15.5$\pm$1.0	&	$8.44$	&	$0.92$	\\
E86	&	$218.198$	&	$-0.326$	&	$3.48$	&	4.8$\pm$0.6	&	Perseus	&	12.6$\pm$0.6	&	$4.83$	&	$0.92$	\\
E87	&	$220.907$	&	$-2.482$	&	$3.26$	&	2.8$\pm$0.4	&	Sagittarius	&	10.8$\pm$0.4	&	$2.65$	&	$0.79$	\\
E88	&	$221.858$	&	$-2.014$	&	$1.52$	&	5.1$\pm$0.7	&	Perseus	&	12.7$\pm$0.7	&	$2.24$	&	$1.00$	\\
E89	&	$222.660$	&	$-1.601$	&	$2.14$	&	5.1$\pm$0.7	&	Perseus	&	12.7$\pm$0.7	&	$3.18$	&	$0.88$	\\
E90	&	$224.162$	&	$1.247$	&	$1.46$	&	5.2$\pm$0.7	&	Perseus	&	12.8$\pm$0.7	&	$2.22$	&	$0.75$	\\
E91	&	$224.410$	&	$-2.756$	&	$5.01$	&	1.0$\pm$0.1	&	Hou\&Han+14	&	9.2$\pm$0.1	&	$1.46$	&	$0.79$	\\
E92	&	$231.131$	&	$1.483$	&	$5.20$	&	4.3$\pm$0.6	&	Hou\&Han+14	&	11.7$\pm$0.6	&	$6.49$	&	$0.71$	\\
E93	&	$231.472$	&	$-4.410$	&	$4.05$	&	4.3$\pm$0.6	&	Hou\&Han+14	&	11.7$\pm$0.6	&	$5.06$	&	$0.67$	\\
E94	&	$232.549$	&	$0.861$	&	$10.17$	&	1.7$\pm$0.2	&	Hou\&Han+14	&	9.6$\pm$0.2	&	$4.97$	&	$0.79$	\\
E95	&	$234.786$	&	$-0.217$	&	$5.68$	&	4.3$\pm$0.6	&	Hou\&Han+14	&	11.5$\pm$0.6	&	$7.11$	&	$0.83$	\\
E96	&	$243.067$	&	$0.517$	&	$1.18$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
E97	&	$253.511$	&	$-0.380$	&	$8.12$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.75$	\\
E98	&	$253.779$	&	$-0.350$	&	$18.34$	&	3.4$\pm$0.4	&	Hou\&Han+14	&	10.0$\pm$0.4	&	$18.00$	&	$0.88$	\\
E99	&	$258.102$	&	$-4.132$	&	$2.13$	&	2.0$\pm$0.3	&	Orion	&	9.1$\pm$0.3	&	$1.24$	&	$0.92$	\\
E100	&	$259.333$	&	$0.814$	&	$7.39$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E101	&	$259.610$	&	$-2.963$	&	$1.38$	&	1.8$\pm$0.2	&	Orion	&	9.0$\pm$0.2	&	$0.74$	&	$1.00$	\\
E102	&	$261.602$	&	$0.952$	&	$15.41$	&	0.7$\pm$0.1	&	Hou\&Han+14	&	8.6$\pm$0.1	&	$3.00$	&	$1.00$	\\
E103	&	$263.613$	&	$-0.494$	&	$1.80$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.75$	\\
E104	&	$263.836$	&	$0.126$	&	$1.82$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.96$	\\
E105	&	$264.345$	&	$1.466$	&	$3.17$	&	0.9$\pm$0.1	&	Hou\&Han+14	&	8.6$\pm$0.1	&	$0.84$	&	$1.00$	\\
E106	&	$264.680$	&	$0.234$	&	$4.99$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.71$	\\
E107	&	$265.027$	&	$1.379$	&	$3.80$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E108	&	$269.071$	&	$-1.895$	&	$19.08$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
E109	&	$269.120$	&	$-1.414$	&	$1.32$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E110	&	$269.173$	&	$-1.436$	&	$3.09$	&	2.6$\pm$0.3	&	Hou\&Han+14	&	8.9$\pm$0.3	&	$2.34$	&	$0.96$	\\
E111	&	$269.712$	&	$0.992$	&	$5.50$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E112	&	$270.137$	&	$-1.610$	&	$2.71$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E113	&	$270.296$	&	$0.810$	&	$8.52$	&	3.4$\pm$0.4	&	Hou\&Han+14	&	9.1$\pm$0.4	&	$8.42$	&	$1.00$	\\
E114	&	$273.996$	&	$0.313$	&	$1.76$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E115	&	$275.694$	&	$-2.247$	&	$3.43$	&	0.9$\pm$0.1	&	Orion	&	8.5$\pm$0.1	&	$0.86$	&	$0.58$	\\
E116	&	$277.725$	&	$0.658$	&	$9.72$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.92$	\\
E117	&	$279.424$	&	$-1.713$	&	$2.72$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E118	&	$279.424$	&	$-0.949$	&	$2.04$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E119	&	$280.437$	&	$-1.767$	&	$3.76$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E120	&	$281.917$	&	$-2.717$	&	$1.54$	&	0.7$\pm$0.1	&	Orion	&	8.4$\pm$0.1	&	$0.32$	&	$1.00$	\\
E121	&	$282.127$	&	$-0.957$	&	$6.67$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E122	&	$282.259$	&	$-1.092$	&	$3.48$	&	3.2$\pm$0.4	&	Hou\&Han+14	&	8.4$\pm$0.4	&	$3.23$	&	$0.83$	\\
E123	&	$282.315$	&	$-1.811$	&	$2.91$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.54$	\\
E124	&	$283.879$	&	$-0.910$	&	$9.38$	&	5.4$\pm$0.7	&	Hou\&Han+14	&	8.9$\pm$0.7	&	$14.76$	&	$0.96$	\\
E125	&	$284.638$	&	$-0.495$	&	$1.30$	&	5.0$\pm$0.7	&	Hou\&Han+14	&	8.7$\pm$0.7	&	$1.89$	&	$0.67$	\\
E126	&	$284.708$	&	$0.332$	&	$1.43$	&	5.7$\pm$0.7	&	Hou\&Han+14	&	9.0$\pm$0.7	&	$2.39$	&	$0.83$	\\
E127	&	$286.275$	&	$-0.155$	&	$8.50$	&	2.6$\pm$0.3	&	Hou\&Han+14	&	8.2$\pm$0.3	&	$6.42$	&	$0.96$	\\
E128	&	$286.436$	&	$-0.143$	&	$1.39$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E129	&	$288.744$	&	$0.908$	&	$2.46$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.88$	\\
E130	&	$290.348$	&	$1.709$	&	$2.84$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.92$	\\
E131	&	$290.495$	&	$-0.735$	&	$1.90$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E132	&	$290.668$	&	$-0.138$	&	$1.46$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.88$	\\
E133	&	$291.038$	&	$-2.080$	&	$1.49$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E134	&	$291.068$	&	$-0.767$	&	$1.29$	&	7.9$\pm$1.0	&	Hou\&Han+14	&	9.3$\pm$1.0	&	$2.97$	&	$1.00$	\\
E135	&	$291.168$	&	$-0.226$	&	$1.55$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E136	&	$291.755$	&	$-1.012$	&	$1.22$	&	$-$	&	$-$	&	$-$	&	$-$	&	$1.00$	\\
E137	&	$292.414$	&	$-1.006$	&	$1.72$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.88$	\\
E138	&	$293.757$	&	$-1.046$	&	$1.53$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.83$	\\
E139	&	$294.122$	&	$-2.278$	&	$3.62$	&	2.5$\pm$0.3	&	Hou\&Han+14	&	7.8$\pm$0.3	&	$2.63$	&	$1.00$	\\
E140	&	$294.220$	&	$-0.496$	&	$3.69$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.79$	\\
E141	&	$294.400$	&	$-1.616$	&	$5.43$	&	$-$	&	$-$	&	$-$	&	$-$	&	$0.75$	\\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\section{Flux densities}
\begin{landscape}{
    {\renewcommand{\arraystretch}{1.4}%
  \fontsize{8pt}{8pt}\selectfont
  \setlength{\textwidth}{26cm}
  \setlength{\tabcolsep}{2pt}
  %\vspace*{-6cm}
  \begin{longtable}[htb]{ccccccccccccc}
    \caption{Summary of the aperture-corrected flux densities of the IR bubbles obtained by the aperture photometry.}
    \label{longtable:flux}
    \hline
    Name & Flux 9 $\mu$m [Jy] & Flux 18 $\mu$m [Jy] & Flux 65 $\mu$m [Jy] & Flux 90 $\mu$m [Jy] & Flux 140 $\mu$m [Jy] & Flux 160 $\mu$m [Jy] & Flux 70 $\mu$m [Jy] & Flux 160 $\mu$m [Jy] & Flux 250 $\mu$m [Jy] & Flux 350 $\mu$m [Jy] & Flux 500 $\mu$m [Jy] & Notes$\dagger$\\
     & (AKARI IRC) & (AKARI IRC) & (AKARI FIS) & (AKARI FIS) & (AKARI FIS) & (AKARI FIS) & (Herschel PACS) & (Herschel PACS) & (Herschel SPIRE) & (Herschel SPIRE) & (Herschel SPIRE) &\\
    \endfirsthead
    \hline
    Name & Flux 9 $\mu$m [Jy] & Flux 18 $\mu$m [Jy] & Flux 65 $\mu$m [Jy] & Flux 90 $\mu$m [Jy] & Flux 140 $\mu$m [Jy] & Flux 160 $\mu$m [Jy] & Flux 70 $\mu$m [Jy] & Flux 160 $\mu$m [Jy] & Flux 250 $\mu$m [Jy] & Flux 350 $\mu$m [Jy] & Flux 500 $\mu$m [Jy] & Notes$\dagger$\\
     & (AKARI IRC) & (AKARI IRC) & (AKARI FIS) & (AKARI FIS) & (AKARI FIS) & (AKARI FIS) & (Herschel PACS) & (Herschel PACS) & (Herschel SPIRE) & (Herschel SPIRE) & (Herschel SPIRE) & \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \multicolumn{13}{l}{We considered random and systematic errors as flux uncertainties (see text for detail).}\\
    \multicolumn{13}{l}{$\dagger$sc: Targets with source contamination in their background regions, where areas larger than 10\% suffer source contamination.}\\
    \endlastfoot
    \hline
N2	&	(8.6$\pm$0.9)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(3.0$\pm$0.4)$\times10^4$	&	(4.0$\pm$0.6)$\times10^4$	&	(5.3$\pm$0.8)$\times10^4$	&	(7.0$\pm$1.0)$\times10^4$	&	(3.5$\pm$0.4)$\times10^4$	&	(7.1$\pm$0.7)$\times10^4$	&	(3.9$\pm$0.4)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(5.7$\pm$0.6)$\times10^3$	&	$-$	\\
N4	&	(1.5$\pm$0.1)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(3.2$\pm$0.5)$\times10^3$	&	(3.6$\pm$0.5)$\times10^3$	&	(3.8$\pm$0.6)$\times10^3$	&	(5.0$\pm$0.8)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(4.7$\pm$0.5)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	(8.6$\pm$0.9)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	$-$	\\
N5	&	(1.7$\pm$0.2)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(3.8$\pm$0.6)$\times10^3$	&	(5.5$\pm$0.8)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
N6	&	(4.6$\pm$0.5)$\times10^2$	&	(4.6$\pm$0.5)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(8.6$\pm$0.9)$\times10^3$	&	(2.0$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(4.8$\pm$0.5)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	$-$	\\
N10	&	(1.2$\pm$0.1)$\times10^2$	&	(3.4$\pm$0.3)$\times10^2$	&	(6.5$\pm$1.0)$\times10^3$	&	(5.2$\pm$0.8)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.0$\pm$0.5)$\times10^3$	&	(5.9$\pm$0.6)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(6.1$\pm$0.6)$\times10^2$	&	$-$	\\
N11	&	(4.5$\pm$0.5)$\times10^1$	&	(5.3$\pm$0.5)$\times10^1$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(6.0$\pm$0.6)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(9.0$\pm$1.0)$\times10^1$	&	$-$	\\
N12	&	(3.7$\pm$0.4)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(9.4$\pm$0.9)$\times10^3$	&	(1.8$\pm$0.2)$\times10^4$	&	(9.6$\pm$1.0)$\times10^3$	&	(3.5$\pm$0.4)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	$-$	\\
N14	&	(1.6$\pm$0.2)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	(6.3$\pm$0.9)$\times10^3$	&	(4.3$\pm$0.7)$\times10^3$	&	(5.2$\pm$0.8)$\times10^3$	&	(5.5$\pm$0.8)$\times10^3$	&	(4.8$\pm$0.5)$\times10^3$	&	(4.7$\pm$0.5)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.5$\pm$1.0)$\times10^2$	&	(3.5$\pm$0.3)$\times10^2$	&	$-$	\\
N15	&	(2.0$\pm$0.2)$\times10^2$	&	(9.0$\pm$0.9)$\times10^2$	&	(2.8$\pm$0.4)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(7.2$\pm$0.7)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	$-$	\\
N16	&	(5.6$\pm$0.6)$\times10^1$	&	(5.1$\pm$0.5)$\times10^1$	&	(10.0$\pm$2.0)$\times10^2$	&	(2.3$\pm$0.3)$\times10^3$	&	(4.6$\pm$0.7)$\times10^3$	&	(4.4$\pm$0.7)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(4.7$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(5.3$\pm$0.5)$\times10^2$	&	$-$	\\
N18	&	(3.0$\pm$0.3)$\times10^2$	&	(6.5$\pm$0.7)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(2.7$\pm$0.4)$\times10^4$	&	(3.0$\pm$0.4)$\times10^4$	&	(8.2$\pm$0.8)$\times10^3$	&	(2.7$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(7.7$\pm$0.8)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	$-$	\\
N20	&	(1.8$\pm$0.2)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	(2.5$\pm$0.4)$\times10^2$	&	(3.5$\pm$0.5)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	(5.5$\pm$0.9)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(6.4$\pm$0.7)$\times10^2$	&	(4.2$\pm$0.4)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(6.8$\pm$0.7)$\times10^1$	&	$-$	\\
N24	&	(2.4$\pm$0.2)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(8.0$\pm$1.0)$\times10^4$	&	(9.0$\pm$1.0)$\times10^4$	&	(1.1$\pm$0.2)$\times10^5$	&	(1.1$\pm$0.2)$\times10^5$	&	(8.3$\pm$0.8)$\times10^4$	&	(8.8$\pm$0.9)$\times10^4$	&	(4.5$\pm$0.5)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(6.8$\pm$0.7)$\times10^3$	&	$-$	\\
N29	&	(1.3$\pm$0.2)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	(2.4$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(5.4$\pm$0.8)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(7.0$\pm$0.7)$\times10^3$	&	(4.0$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(5.5$\pm$0.6)$\times10^2$	&	$-$	\\
N30	&	(2.2$\pm$0.2)$\times10^1$	&	(5.8$\pm$0.6)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.3$\pm$0.7)$\times10^2$	&	(8.4$\pm$0.8)$\times10^2$	&	(4.5$\pm$0.5)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	(6.8$\pm$0.7)$\times10^1$	&	sc	\\
N34	&	(3.3$\pm$0.3)$\times10^1$	&	(4.9$\pm$0.5)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(7.8$\pm$0.8)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	sc	\\
N35	&	(3.3$\pm$0.3)$\times10^2$	&	(8.6$\pm$0.9)$\times10^2$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.5$\pm$0.4)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(2.6$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(5.2$\pm$0.5)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	$-$	\\
N36	&	(2.2$\pm$0.2)$\times10^2$	&	(8.4$\pm$0.8)$\times10^2$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(8.6$\pm$0.9)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	$-$	\\
N37	&	(1.1$\pm$0.1)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.3$\pm$0.4)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	$-$	\\
N39	&	(5.1$\pm$0.5)$\times10^2$	&	(2.4$\pm$0.2)$\times10^3$	&	(3.0$\pm$0.4)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.2)$\times10^4$	&	(2.0$\pm$0.2)$\times10^4$	&	(8.9$\pm$0.9)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	$-$	\\
N40	&	(1.7$\pm$0.2)$\times10^1$	&	(5.4$\pm$0.5)$\times10^1$	&	(9.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(8.4$\pm$0.8)$\times10^2$	&	(8.4$\pm$0.9)$\times10^2$	&	(4.6$\pm$0.5)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(7.5$\pm$0.8)$\times10^1$	&	$-$	\\
N44	&	(1.4$\pm$0.1)$\times10^1$	&	(1.3$\pm$0.1)$\times10^1$	&	(2.7$\pm$0.4)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(5.0$\pm$0.5)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	(3.9$\pm$0.4)$\times10^1$	&	$-$	\\
N45	&	(4.1$\pm$0.4)$\times10^1$	&	(7.9$\pm$0.8)$\times10^1$	&	(1.6$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(10.0$\pm$1.0)$\times10^2$	&	(4.0$\pm$0.4)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	sc	\\
N46	&	(8.5$\pm$1.0)$\times10^0$	&	(2.2$\pm$0.2)$\times10^1$	&	(4.6$\pm$0.7)$\times10^2$	&	(5.5$\pm$0.9)$\times10^2$	&	(4.9$\pm$0.8)$\times10^2$	&	(5.3$\pm$0.8)$\times10^2$	&	(4.1$\pm$0.4)$\times10^2$	&	(4.6$\pm$0.5)$\times10^2$	&	(2.4$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	(4.2$\pm$0.5)$\times10^1$	&	$-$	\\
N47	&	(3.7$\pm$0.4)$\times10^1$	&	(8.3$\pm$0.8)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(6.2$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(5.1$\pm$0.5)$\times10^3$	&	(3.5$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(6.2$\pm$0.6)$\times10^2$	&	$-$	\\
N49	&	(4.4$\pm$0.4)$\times10^1$	&	(10.0$\pm$1.0)$\times10^1$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(3.6$\pm$0.5)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(6.2$\pm$0.6)$\times10^2$	&	(2.5$\pm$0.3)$\times10^2$	&	$-$	\\
N50	&	(1.8$\pm$0.2)$\times10^1$	&	(3.0$\pm$0.3)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.3$\pm$0.6)$\times10^2$	&	(2.5$\pm$0.3)$\times10^2$	&	$-$	\\
N51	&	(1.8$\pm$0.3)$\times10^1$	&	(1.7$\pm$0.3)$\times10^1$	&	(6.3$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(7.3$\pm$0.7)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(5.6$\pm$0.6)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(9.6$\pm$1.0)$\times10^1$	&	$-$	\\
N52	&	(7.3$\pm$0.7)$\times10^2$	&	(4.4$\pm$0.4)$\times10^3$	&	(8.0$\pm$1.0)$\times10^4$	&	(4.7$\pm$0.7)$\times10^4$	&	(6.0$\pm$0.9)$\times10^4$	&	(7.0$\pm$1.0)$\times10^4$	&	(6.3$\pm$0.6)$\times10^4$	&	(5.9$\pm$0.6)$\times10^4$	&	(2.9$\pm$0.3)$\times10^4$	&	(1.1$\pm$0.1)$\times10^4$	&	(4.0$\pm$0.4)$\times10^3$	&	$-$	\\
N54	&	(9.5$\pm$1.0)$\times10^1$	&	(1.1$\pm$0.1)$\times10^2$	&	(2.8$\pm$0.4)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(7.9$\pm$0.8)$\times10^3$	&	(4.6$\pm$0.5)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(6.3$\pm$0.6)$\times10^2$	&	sc	\\
N56	&	(1.2$\pm$0.1)$\times10^1$	&	(10.0$\pm$1.0)$\times10^0$	&	(1.8$\pm$0.3)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(2.5$\pm$0.2)$\times10^2$	&	(7.0$\pm$0.7)$\times10^2$	&	(5.0$\pm$0.5)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	(9.0$\pm$1.0)$\times10^1$	&	$-$	\\
N59	&	(1.3$\pm$0.1)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.3)$\times10^4$	&	(3.9$\pm$0.6)$\times10^4$	&	(8.0$\pm$1.0)$\times10^4$	&	(8.0$\pm$1.0)$\times10^4$	&	(2.8$\pm$0.3)$\times10^4$	&	(9.2$\pm$0.9)$\times10^4$	&	(6.0$\pm$0.6)$\times10^4$	&	(2.5$\pm$0.2)$\times10^4$	&	(9.4$\pm$0.9)$\times10^3$	&	$-$	\\
N61	&	(2.3$\pm$0.2)$\times10^2$	&	(7.6$\pm$0.8)$\times10^2$	&	(2.3$\pm$0.4)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(2.9$\pm$0.4)$\times10^4$	&	(3.7$\pm$0.6)$\times10^4$	&	(2.1$\pm$0.2)$\times10^4$	&	(3.1$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(6.9$\pm$0.7)$\times10^3$	&	(2.8$\pm$0.3)$\times10^3$	&	$-$	\\
N62	&	(2.8$\pm$0.3)$\times10^1$	&	(3.8$\pm$0.4)$\times10^1$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(7.3$\pm$0.7)$\times10^2$	&	(2.6$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(8.3$\pm$0.8)$\times10^2$	&	(3.4$\pm$0.3)$\times10^2$	&	$-$	\\
N64	&	(1.6$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(3.2$\pm$0.5)$\times10^3$	&	(5.6$\pm$0.8)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	(4.3$\pm$0.4)$\times10^3$	&	(1.2$\pm$0.1)$\times10^4$	&	(8.7$\pm$0.9)$\times10^3$	&	(4.2$\pm$0.4)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	$-$	\\
N65	&	(6.4$\pm$0.6)$\times10^1$	&	(5.8$\pm$0.6)$\times10^1$	&	(2.2$\pm$0.3)$\times10^3$	&	(3.0$\pm$0.5)$\times10^3$	&	(4.8$\pm$0.7)$\times10^3$	&	(4.2$\pm$0.6)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(4.2$\pm$0.4)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.6$\pm$1.0)$\times10^2$	&	(3.7$\pm$0.4)$\times10^2$	&	$-$	\\
N68	&	(1.7$\pm$0.3)$\times10^2$	&	(2.3$\pm$0.4)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.7$\pm$0.3)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(9.7$\pm$1.0)$\times10^3$	&	(3.8$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	$-$	\\
N69	&	(3.5$\pm$0.4)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	(3.5$\pm$0.5)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(5.5$\pm$0.6)$\times10^3$	&	(2.1$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(5.8$\pm$0.6)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	$-$	\\
N71	&	(5.1$\pm$0.5)$\times10^2$	&	(5.3$\pm$0.5)$\times10^2$	&	(1.3$\pm$0.2)$\times10^4$	&	(2.4$\pm$0.4)$\times10^4$	&	(4.3$\pm$0.7)$\times10^4$	&	(4.9$\pm$0.7)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(5.3$\pm$0.5)$\times10^4$	&	(3.1$\pm$0.3)$\times10^4$	&	(1.3$\pm$0.1)$\times10^4$	&	(5.3$\pm$0.5)$\times10^3$	&	$-$	\\
N72	&	(8.9$\pm$0.9)$\times10^0$	&	(6.7$\pm$0.7)$\times10^0$	&	(1.2$\pm$0.2)$\times10^2$	&	(3.1$\pm$0.5)$\times10^2$	&	(4.6$\pm$0.7)$\times10^2$	&	(6.0$\pm$0.9)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(7.5$\pm$0.8)$\times10^2$	&	(5.5$\pm$0.5)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(9.0$\pm$0.9)$\times10^1$	&	sc	\\
N73	&	(1.3$\pm$0.1)$\times10^1$	&	(1.1$\pm$0.1)$\times10^1$	&	(4.1$\pm$0.6)$\times10^2$	&	(6.5$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	(5.1$\pm$0.5)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(5.8$\pm$0.6)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	(8.0$\pm$0.8)$\times10^1$	&	sc	\\
N74	&	(4.2$\pm$0.4)$\times10^1$	&	(3.0$\pm$0.3)$\times10^1$	&	(4.1$\pm$0.6)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(8.4$\pm$0.8)$\times10^2$	&	(1.8$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.8$\pm$0.5)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	$-$	\\
N77	&	(1.2$\pm$0.1)$\times10^1$	&	(9.4$\pm$1.0)$\times10^0$	&	(1.7$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(4.2$\pm$0.6)$\times10^2$	&	(4.3$\pm$0.7)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(4.9$\pm$0.5)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	(1.3$\pm$0.1)$\times10^2$	&	(4.8$\pm$0.5)$\times10^1$	&	$-$	\\
N79	&	(2.1$\pm$0.2)$\times10^1$	&	(3.4$\pm$0.3)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	(9.8$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(5.3$\pm$0.5)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(6.7$\pm$0.7)$\times10^1$	&	sc	\\
N80	&	(9.0$\pm$1.0)$\times10^0$	&	(1.1$\pm$0.1)$\times10^1$	&	(3.0$\pm$0.4)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(7.4$\pm$0.7)$\times10^2$	&	(4.6$\pm$0.5)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(7.8$\pm$0.8)$\times10^1$	&	$-$	\\
N81	&	(2.8$\pm$0.3)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(3.6$\pm$0.5)$\times10^3$	&	(6.2$\pm$0.9)$\times10^3$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(4.9$\pm$0.5)$\times10^3$	&	(1.7$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.1)$\times10^4$	&	(4.8$\pm$0.5)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	$-$	\\
N82	&	(1.1$\pm$0.1)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(3.1$\pm$0.5)$\times10^3$	&	(3.6$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(4.7$\pm$0.5)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	$-$	\\
N84	&	(2.3$\pm$0.2)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(5.8$\pm$0.9)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(5.4$\pm$0.5)$\times10^2$	&	(6.5$\pm$0.7)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	(3.4$\pm$0.4)$\times10^1$	&	$-$	\\
N90	&	(1.2$\pm$0.2)$\times10^1$	&	(1.4$\pm$0.2)$\times10^1$	&	(2.7$\pm$0.4)$\times10^2$	&	(4.1$\pm$0.6)$\times10^2$	&	(4.4$\pm$0.7)$\times10^2$	&	(4.7$\pm$0.7)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(5.7$\pm$0.6)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(7.7$\pm$0.8)$\times10^1$	&	(2.6$\pm$0.3)$\times10^1$	&	$-$	\\
N91	&	(1.5$\pm$0.1)$\times10^2$	&	(1.5$\pm$0.1)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(3.0$\pm$0.4)$\times10^3$	&	(5.0$\pm$0.8)$\times10^3$	&	(4.3$\pm$0.7)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(5.9$\pm$0.6)$\times10^3$	&	(3.6$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.1)$\times10^3$	&	(5.4$\pm$0.5)$\times10^2$	&	$-$	\\
N92	&	(4.7$\pm$0.5)$\times10^1$	&	(3.4$\pm$0.3)$\times10^1$	&	(5.7$\pm$0.9)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(9.1$\pm$0.9)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(8.3$\pm$0.8)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	$-$	\\
N95	&	(2.3$\pm$0.2)$\times10^1$	&	(3.7$\pm$0.4)$\times10^1$	&	(5.1$\pm$0.8)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.2$\pm$0.7)$\times10^2$	&	(9.9$\pm$1.0)$\times10^2$	&	(5.6$\pm$0.6)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(8.7$\pm$0.9)$\times10^1$	&	$-$	\\
N98	&	(2.4$\pm$0.3)$\times10^1$	&	(2.8$\pm$0.3)$\times10^1$	&	(4.6$\pm$0.7)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(6.4$\pm$0.6)$\times10^2$	&	(1.4$\pm$0.1)$\times10^3$	&	(9.5$\pm$0.9)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	$-$	\\
N101	&	(1.8$\pm$0.2)$\times10^2$	&	(7.0$\pm$0.7)$\times10^2$	&	(1.6$\pm$0.2)$\times10^4$	&	(10.0$\pm$2.0)$\times10^3$	&	(6.5$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.1)$\times10^4$	&	(7.7$\pm$0.8)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.2$\pm$0.4)$\times10^2$	&	$-$	\\
N107	&	(5.8$\pm$0.6)$\times10^2$	&	(6.8$\pm$0.7)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.3)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	(2.9$\pm$0.4)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(3.3$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(7.6$\pm$0.8)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	$-$	\\
N109	&	(10.0$\pm$1.0)$\times10^2$	&	(8.7$\pm$0.9)$\times10^2$	&	(10.0$\pm$2.0)$\times10^3$	&	(1.5$\pm$0.2)$\times10^4$	&	(2.7$\pm$0.4)$\times10^4$	&	(2.4$\pm$0.4)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(2.4$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(4.4$\pm$0.4)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	$-$	\\
N114	&	(4.9$\pm$0.5)$\times10^1$	&	(6.9$\pm$0.7)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(3.8$\pm$0.4)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	$-$	\\
N115	&	(4.2$\pm$0.4)$\times10^2$	&	(3.4$\pm$0.3)$\times10^2$	&	(6.2$\pm$0.9)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(7.6$\pm$0.8)$\times10^3$	&	(1.2$\pm$0.1)$\times10^4$	&	(5.9$\pm$0.6)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	(9.0$\pm$0.9)$\times10^2$	&	$-$	\\
N117	&	(9.9$\pm$1.0)$\times10^1$	&	(1.5$\pm$0.1)$\times10^2$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.7$\pm$0.6)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(4.6$\pm$0.5)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.8$\pm$1.0)$\times10^2$	&	(3.9$\pm$0.4)$\times10^2$	&	$-$	\\
N120	&	(5.8$\pm$0.6)$\times10^0$	&	(5.8$\pm$0.6)$\times10^0$	&	(8.0$\pm$1.0)$\times10^1$	&	(1.1$\pm$0.2)$\times10^2$	&	(2.4$\pm$0.4)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	(9.3$\pm$0.9)$\times10^1$	&	(3.1$\pm$0.3)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(8.7$\pm$0.9)$\times10^1$	&	(3.7$\pm$0.4)$\times10^1$	&	$-$	\\
N123	&	(2.9$\pm$0.3)$\times10^1$	&	(5.4$\pm$0.5)$\times10^1$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(8.8$\pm$0.9)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(4.7$\pm$0.5)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	(6.3$\pm$0.6)$\times10^1$	&	$-$	\\
N124	&	(1.1$\pm$0.1)$\times10^1$	&	(9.1$\pm$0.9)$\times10^0$	&	(10.0$\pm$2.0)$\times10^1$	&	(1.9$\pm$0.3)$\times10^2$	&	(3.7$\pm$0.6)$\times10^2$	&	(3.4$\pm$0.5)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(4.1$\pm$0.4)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(8.9$\pm$0.9)$\times10^1$	&	(3.2$\pm$0.4)$\times10^1$	&	$-$	\\
N126	&	(1.1$\pm$0.1)$\times10^1$	&	(1.1$\pm$0.1)$\times10^1$	&	(1.1$\pm$0.2)$\times10^2$	&	(2.0$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	(1.5$\pm$0.1)$\times10^2$	&	(3.6$\pm$0.4)$\times10^2$	&	(2.4$\pm$0.2)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(4.5$\pm$0.5)$\times10^1$	&	$-$	\\
N127	&	(2.0$\pm$0.2)$\times10^1$	&	(2.3$\pm$0.2)$\times10^1$	&	(1.6$\pm$0.2)$\times10^2$	&	(2.3$\pm$0.3)$\times10^2$	&	(4.9$\pm$0.7)$\times10^2$	&	(4.8$\pm$0.7)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(7.2$\pm$0.7)$\times10^2$	&	(5.0$\pm$0.5)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(8.4$\pm$0.9)$\times10^1$	&	$-$	\\
N128	&	(1.4$\pm$0.1)$\times10^1$	&	(1.6$\pm$0.2)$\times10^1$	&	(2.3$\pm$0.3)$\times10^2$	&	(3.6$\pm$0.5)$\times10^2$	&	(5.8$\pm$0.9)$\times10^2$	&	(5.8$\pm$0.9)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	(6.4$\pm$0.6)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(9.3$\pm$0.9)$\times10^1$	&	$-$	\\
N130	&	(4.7$\pm$0.5)$\times10^0$	&	(4.5$\pm$0.5)$\times10^0$	&	(3.9$\pm$0.6)$\times10^1$	&	(5.6$\pm$0.8)$\times10^1$	&	(1.3$\pm$0.2)$\times10^2$	&	(1.4$\pm$0.2)$\times10^2$	&	(5.6$\pm$0.6)$\times10^1$	&	(1.9$\pm$0.2)$\times10^2$	&	(1.3$\pm$0.1)$\times10^2$	&	(5.1$\pm$0.5)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	sc	\\
N131	&	(6.4$\pm$0.6)$\times10^1$	&	(7.2$\pm$0.7)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.1$\pm$0.6)$\times10^2$	&	(2.5$\pm$0.2)$\times10^2$	&	$-$	\\
N133	&	(1.2$\pm$0.1)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(4.0$\pm$0.6)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(3.8$\pm$0.4)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(6.5$\pm$0.7)$\times10^2$	&	(2.5$\pm$0.3)$\times10^2$	&	$-$	\\
S1	&	(5.2$\pm$0.5)$\times10^2$	&	(1.3$\pm$0.1)$\times10^3$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(7.3$\pm$0.7)$\times10^3$	&	(2.5$\pm$0.2)$\times10^3$	&	(8.7$\pm$0.9)$\times10^2$	&	$-$	\\
S7	&	(5.1$\pm$0.5)$\times10^2$	&	(7.2$\pm$0.7)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.2$\pm$0.3)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(2.1$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(5.4$\pm$0.5)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	$-$	\\
S8	&	(7.0$\pm$0.7)$\times10^1$	&	(8.0$\pm$0.8)$\times10^1$	&	(2.5$\pm$0.4)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(4.1$\pm$0.4)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(6.9$\pm$0.7)$\times10^2$	&	(2.4$\pm$0.2)$\times10^2$	&	sc	\\
S11	&	(1.9$\pm$0.2)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(9.0$\pm$0.9)$\times10^3$	&	(1.3$\pm$0.1)$\times10^4$	&	(7.1$\pm$0.7)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	$-$	\\
S13	&	(6.1$\pm$0.6)$\times10^2$	&	(8.2$\pm$0.8)$\times10^2$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(4.2$\pm$0.6)$\times10^4$	&	(3.6$\pm$0.5)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(4.2$\pm$0.4)$\times10^4$	&	(2.5$\pm$0.2)$\times10^4$	&	(10.0$\pm$1.0)$\times10^3$	&	(3.8$\pm$0.4)$\times10^3$	&	$-$	\\
S14	&	(1.4$\pm$0.1)$\times10^2$	&	(8.0$\pm$1.0)$\times10^1$	&	(2.4$\pm$0.4)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^4$	&	(8.3$\pm$0.8)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	$-$	\\
S15	&	(6.4$\pm$0.6)$\times10^1$	&	(6.4$\pm$0.6)$\times10^1$	&	(1.7$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(5.4$\pm$0.5)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(7.5$\pm$0.8)$\times10^2$	&	sc	\\
S17	&	(4.6$\pm$0.5)$\times10^2$	&	(1.4$\pm$0.1)$\times10^3$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(5.8$\pm$0.6)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(6.6$\pm$0.7)$\times10^2$	&	$-$	\\
S18	&	(5.1$\pm$0.5)$\times10^1$	&	(1.4$\pm$0.1)$\times10^2$	&	(3.1$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(3.9$\pm$0.6)$\times10^3$	&	(3.9$\pm$0.6)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(7.8$\pm$0.8)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	sc	\\
S20	&	(4.7$\pm$0.5)$\times10^1$	&	(1.2$\pm$0.1)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.1$\pm$0.4)$\times10^2$	&	(1.4$\pm$0.2)$\times10^2$	&	$-$	\\
S23	&	(6.2$\pm$0.6)$\times10^1$	&	(10.0$\pm$1.0)$\times10^1$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.3$\pm$0.4)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.6)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(7.4$\pm$0.8)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	$-$	\\
S27	&	(5.8$\pm$0.8)$\times10^1$	&	(10.0$\pm$1.0)$\times10^1$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(2.9$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.0$\pm$0.9)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	$-$	\\
S29	&	(3.6$\pm$0.4)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(8.7$\pm$0.9)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	sc	\\
S36	&	(4.0$\pm$0.4)$\times10^2$	&	(1.7$\pm$0.2)$\times10^3$	&	(3.3$\pm$0.5)$\times10^4$	&	(2.6$\pm$0.4)$\times10^4$	&	(3.5$\pm$0.5)$\times10^4$	&	(3.5$\pm$0.5)$\times10^4$	&	(2.3$\pm$0.2)$\times10^4$	&	(2.4$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(4.8$\pm$0.5)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	$-$	\\
S37	&	(10.0$\pm$1.0)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(3.7$\pm$0.6)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(4.2$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(4.0$\pm$0.4)$\times10^2$	&	(1.2$\pm$0.2)$\times10^2$	&	sc	\\
S41	&	(3.3$\pm$0.3)$\times10^2$	&	(9.8$\pm$1.0)$\times10^2$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.5$\pm$0.4)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(8.5$\pm$0.9)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	$-$	\\
S44	&	(8.7$\pm$0.9)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(4.4$\pm$0.4)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	$-$	\\
S51	&	(4.1$\pm$0.4)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(2.8$\pm$0.4)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(7.7$\pm$0.8)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	sc	\\
S54	&	(6.7$\pm$0.7)$\times10^1$	&	(6.4$\pm$0.6)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.6$\pm$0.5)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	sc	\\
S62	&	(1.7$\pm$0.2)$\times10^2$	&	(5.2$\pm$0.5)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.7$\pm$0.9)$\times10^3$	&	(7.0$\pm$0.7)$\times10^3$	&	(6.7$\pm$0.7)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(10.0$\pm$1.0)$\times10^2$	&	(3.7$\pm$0.4)$\times10^2$	&	$-$	\\
S64	&	(1.9$\pm$0.2)$\times10^2$	&	(5.7$\pm$0.6)$\times10^2$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(1.5$\pm$0.1)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(7.4$\pm$0.7)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	$-$	\\
S66	&	(1.1$\pm$0.1)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(3.7$\pm$0.6)$\times10^4$	&	(4.2$\pm$0.6)$\times10^4$	&	(5.4$\pm$0.8)$\times10^4$	&	(4.7$\pm$0.7)$\times10^4$	&	(3.7$\pm$0.4)$\times10^4$	&	(6.1$\pm$0.6)$\times10^4$	&	(3.1$\pm$0.3)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(4.0$\pm$0.4)$\times10^3$	&	$-$	\\
S70	&	(4.1$\pm$0.4)$\times10^1$	&	(5.2$\pm$0.5)$\times10^1$	&	(1.7$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(6.4$\pm$0.6)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(8.1$\pm$0.8)$\times10^1$	&	$-$	\\
S71	&	(10.0$\pm$1.0)$\times10^1$	&	(2.1$\pm$0.2)$\times10^2$	&	(3.8$\pm$0.6)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(3.6$\pm$0.4)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	$-$	\\
S73	&	(1.1$\pm$0.4)$\times10^2$	&	(9.0$\pm$3.0)$\times10^1$	&	(3.3$\pm$0.5)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	(5.4$\pm$0.8)$\times10^3$	&	(4.3$\pm$0.4)$\times10^3$	&	(6.1$\pm$0.6)$\times10^3$	&	(2.6$\pm$0.3)$\times10^3$	&	(9.6$\pm$1.0)$\times10^2$	&	(3.5$\pm$0.4)$\times10^2$	&	$-$	\\
S74	&	(5.5$\pm$0.5)$\times10^1$	&	(8.5$\pm$0.9)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.6$\pm$0.7)$\times10^2$	&	(2.4$\pm$0.2)$\times10^2$	&	(8.8$\pm$0.9)$\times10^1$	&	$-$	\\
S76	&	(2.9$\pm$0.3)$\times10^2$	&	(1.3$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.2$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.2$\pm$0.2)$\times10^4$	&	(2.2$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.1)$\times10^4$	&	(4.7$\pm$0.5)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	$-$	\\
S79	&	(5.6$\pm$0.6)$\times10^2$	&	(2.1$\pm$0.2)$\times10^3$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(2.2$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.1)$\times10^4$	&	(5.3$\pm$0.6)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(5.4$\pm$0.7)$\times10^2$	&	$-$	\\
S91	&	(7.4$\pm$0.7)$\times10^1$	&	(6.5$\pm$0.7)$\times10^1$	&	(1.3$\pm$0.2)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(4.2$\pm$0.6)$\times10^3$	&	(4.8$\pm$0.7)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(3.8$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.3$\pm$0.4)$\times10^2$	&	$-$	\\
S92	&	(2.5$\pm$0.3)$\times10^2$	&	(4.4$\pm$0.4)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$2.0)$\times10^3$	&	(10.0$\pm$1.0)$\times10^3$	&	(8.6$\pm$0.9)$\times10^3$	&	(1.2$\pm$0.1)$\times10^4$	&	(6.0$\pm$0.6)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.2$\pm$0.9)$\times10^2$	&	$-$	\\
S96	&	(2.4$\pm$0.2)$\times10^2$	&	(5.5$\pm$0.5)$\times10^2$	&	(9.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(6.2$\pm$0.9)$\times10^3$	&	(7.3$\pm$0.7)$\times10^3$	&	(7.3$\pm$0.7)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.5$\pm$0.5)$\times10^2$	&	$-$	\\
S97	&	(8.9$\pm$0.9)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(2.5$\pm$0.4)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(5.2$\pm$0.5)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	$-$	\\
S104	&	(5.0$\pm$0.5)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(5.7$\pm$0.6)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(6.9$\pm$0.7)$\times10^1$	&	$-$	\\
S109	&	(1.9$\pm$0.2)$\times10^2$	&	(7.0$\pm$0.7)$\times10^2$	&	(10.0$\pm$2.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.2)$\times10^4$	&	(10.0$\pm$1.0)$\times10^3$	&	(9.9$\pm$1.0)$\times10^3$	&	(4.4$\pm$0.4)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(5.1$\pm$0.5)$\times10^2$	&	$-$	\\
S110	&	(4.2$\pm$0.4)$\times10^2$	&	(2.4$\pm$0.2)$\times10^3$	&	(2.7$\pm$0.4)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(2.2$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(8.5$\pm$0.8)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	$-$	\\
S111	&	(3.7$\pm$0.4)$\times10^2$	&	(2.0$\pm$0.2)$\times10^3$	&	(2.3$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(6.6$\pm$0.7)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(9.2$\pm$0.9)$\times10^2$	&	$-$	\\
S116	&	(2.3$\pm$0.2)$\times10^2$	&	(4.4$\pm$0.4)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(7.5$\pm$0.7)$\times10^3$	&	(9.5$\pm$1.0)$\times10^3$	&	(4.2$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(5.7$\pm$0.6)$\times10^2$	&	$-$	\\
S123	&	(6.7$\pm$0.7)$\times10^1$	&	(6.1$\pm$0.6)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(7.2$\pm$0.7)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	$-$	\\
S133	&	(1.2$\pm$0.1)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(5.1$\pm$0.8)$\times10^3$	&	(5.1$\pm$0.8)$\times10^3$	&	(4.8$\pm$0.7)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	(4.6$\pm$0.5)$\times10^3$	&	(4.5$\pm$0.4)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(6.5$\pm$0.7)$\times10^2$	&	(2.4$\pm$0.3)$\times10^2$	&	$-$	\\
S137	&	(2.6$\pm$0.3)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(3.4$\pm$0.5)$\times10^3$	&	(5.0$\pm$0.8)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(4.3$\pm$0.4)$\times10^3$	&	(8.9$\pm$0.9)$\times10^3$	&	(5.0$\pm$0.5)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(7.3$\pm$0.7)$\times10^2$	&	sc	\\
S141	&	(6.5$\pm$0.7)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.7$\pm$0.5)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	sc	\\
S143	&	(5.5$\pm$0.5)$\times10^2$	&	(6.9$\pm$0.7)$\times10^2$	&	(10.0$\pm$1.0)$\times10^3$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(1.3$\pm$0.1)$\times10^4$	&	(1.3$\pm$0.1)$\times10^4$	&	(5.2$\pm$0.5)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	$-$	\\
S145	&	(6.4$\pm$0.6)$\times10^2$	&	(1.7$\pm$0.2)$\times10^3$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.0$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(2.2$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(7.8$\pm$0.8)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(9.6$\pm$1.0)$\times10^2$	&	$-$	\\
S150	&	(6.5$\pm$0.7)$\times10^1$	&	(1.6$\pm$0.2)$\times10^2$	&	(2.9$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(5.6$\pm$0.6)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	$-$	\\
S156	&	(6.4$\pm$0.6)$\times10^2$	&	(3.8$\pm$0.4)$\times10^3$	&	(4.0$\pm$0.6)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.3)$\times10^4$	&	(10.0$\pm$2.0)$\times10^3$	&	(3.3$\pm$0.3)$\times10^4$	&	(1.5$\pm$0.1)$\times10^4$	&	(4.6$\pm$0.5)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(4.6$\pm$0.5)$\times10^2$	&	$-$	\\
S163	&	(2.6$\pm$0.3)$\times10^1$	&	(3.2$\pm$0.3)$\times10^1$	&	(5.6$\pm$0.8)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(8.7$\pm$0.9)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(9.4$\pm$0.9)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	$-$	\\
S181	&	(3.6$\pm$0.4)$\times10^2$	&	(2.3$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.2)$\times10^4$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.5$\pm$0.1)$\times10^4$	&	(8.9$\pm$0.9)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.4$\pm$0.4)$\times10^2$	&	$-$	\\
S186	&	(2.6$\pm$0.3)$\times10^2$	&	(8.8$\pm$0.9)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(8.1$\pm$0.8)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.1)$\times10^3$	&	$-$	\\
CN24	&	(10.0$\pm$1.0)$\times10^1$	&	(4.1$\pm$0.4)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(6.0$\pm$0.9)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(4.9$\pm$0.5)$\times10^3$	&	(5.9$\pm$0.6)$\times10^3$	&	(3.8$\pm$0.4)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(6.4$\pm$0.7)$\times10^2$	&	$-$	\\
CN60	&	(4.2$\pm$0.4)$\times10^1$	&	(1.8$\pm$0.2)$\times10^2$	&	(3.0$\pm$0.5)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(3.6$\pm$0.4)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(7.1$\pm$0.7)$\times10^2$	&	(2.5$\pm$0.3)$\times10^2$	&	$-$	\\
CN63	&	(4.3$\pm$0.5)$\times10^1$	&	(4.9$\pm$0.5)$\times10^1$	&	(1.7$\pm$0.3)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.1)$\times10^3$	&	(5.1$\pm$0.5)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	sc	\\
CN71	&	(10.0$\pm$1.0)$\times10^2$	&	(2.6$\pm$0.3)$\times10^3$	&	(5.1$\pm$0.8)$\times10^4$	&	(4.0$\pm$0.6)$\times10^4$	&	(5.0$\pm$0.8)$\times10^4$	&	(4.9$\pm$0.7)$\times10^4$	&	(4.0$\pm$0.4)$\times10^4$	&	(4.2$\pm$0.4)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(7.3$\pm$0.7)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	$-$	\\
CN73	&	(4.2$\pm$0.4)$\times10^1$	&	(1.8$\pm$0.2)$\times10^2$	&	(3.2$\pm$0.5)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(3.0$\pm$0.4)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(5.3$\pm$0.5)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	sc	\\
CN88	&	(3.7$\pm$0.4)$\times10^2$	&	(6.3$\pm$0.6)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(8.4$\pm$0.8)$\times10^3$	&	(9.5$\pm$1.0)$\times10^3$	&	(4.3$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(5.7$\pm$0.6)$\times10^2$	&	$-$	\\
CN90	&	(1.4$\pm$0.1)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(4.1$\pm$0.6)$\times10^3$	&	(3.7$\pm$0.6)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(5.3$\pm$0.6)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	$-$	\\
CN99	&	(1.3$\pm$0.1)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(4.5$\pm$0.7)$\times10^3$	&	(5.6$\pm$0.8)$\times10^3$	&	(6.0$\pm$0.9)$\times10^3$	&	(6.0$\pm$0.9)$\times10^3$	&	(5.4$\pm$0.5)$\times10^3$	&	(8.1$\pm$0.8)$\times10^3$	&	(4.1$\pm$0.4)$\times10^3$	&	(1.5$\pm$0.1)$\times10^3$	&	(5.0$\pm$0.5)$\times10^2$	&	$-$	\\
CN107	&	(1.3$\pm$0.1)$\times10^2$	&	(4.1$\pm$0.4)$\times10^2$	&	(10.0$\pm$1.0)$\times10^3$	&	(6.7$\pm$1.0)$\times10^3$	&	(6.4$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.4$\pm$0.5)$\times10^3$	&	(5.9$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(4.7$\pm$0.5)$\times10^2$	&	$-$	\\
CN108	&	(7.0$\pm$0.7)$\times10^2$	&	(6.8$\pm$0.7)$\times10^2$	&	(1.3$\pm$0.2)$\times10^4$	&	(2.3$\pm$0.3)$\times10^4$	&	(3.8$\pm$0.6)$\times10^4$	&	(4.0$\pm$0.6)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(4.7$\pm$0.5)$\times10^4$	&	(2.9$\pm$0.3)$\times10^4$	&	(1.2$\pm$0.1)$\times10^4$	&	(4.4$\pm$0.4)$\times10^3$	&	$-$	\\
CN109	&	(1.2$\pm$0.1)$\times10^2$	&	(4.2$\pm$0.4)$\times10^2$	&	(10.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(5.2$\pm$0.5)$\times10^3$	&	(5.6$\pm$0.6)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(4.7$\pm$0.5)$\times10^2$	&	$-$	\\
CN111	&	(4.3$\pm$0.4)$\times10^1$	&	(5.3$\pm$0.5)$\times10^1$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(4.4$\pm$0.4)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	sc	\\
CN114	&	(9.6$\pm$1.0)$\times10^1$	&	(1.2$\pm$0.1)$\times10^2$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.9$\pm$0.6)$\times10^3$	&	(3.8$\pm$0.6)$\times10^3$	&	(4.3$\pm$0.6)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(3.6$\pm$0.4)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(6.6$\pm$0.7)$\times10^2$	&	(2.5$\pm$0.3)$\times10^2$	&	$-$	\\
CN138	&	(1.1$\pm$0.1)$\times10^1$	&	(1.3$\pm$0.1)$\times10^1$	&	(3.6$\pm$0.6)$\times10^2$	&	(5.1$\pm$0.8)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(3.9$\pm$0.4)$\times10^2$	&	(6.4$\pm$0.6)$\times10^2$	&	(4.7$\pm$0.5)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	$-$	\\
CN139	&	(2.9$\pm$0.3)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(6.8$\pm$0.7)$\times10^3$	&	(9.1$\pm$0.9)$\times10^3$	&	(4.1$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(4.4$\pm$0.5)$\times10^2$	&	$-$	\\
CN148	&	(2.6$\pm$0.3)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.5$\pm$0.4)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.5$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(7.3$\pm$0.7)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(10.0$\pm$1.0)$\times10^2$	&	sc	\\
CS2	&	(1.1$\pm$0.1)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(5.2$\pm$0.8)$\times10^3$	&	(6.5$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.4$\pm$0.5)$\times10^3$	&	(5.7$\pm$0.6)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(3.9$\pm$0.4)$\times10^2$	&	sc	\\
CS33	&	(5.6$\pm$0.6)$\times10^1$	&	(1.4$\pm$0.1)$\times10^2$	&	(3.2$\pm$0.5)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	(2.7$\pm$0.3)$\times10^3$	&	(2.6$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(3.7$\pm$0.4)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	$-$	\\
CS39	&	(4.1$\pm$0.4)$\times10^1$	&	(3.9$\pm$0.4)$\times10^1$	&	(5.4$\pm$0.8)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(7.9$\pm$0.8)$\times10^2$	&	(1.5$\pm$0.1)$\times10^3$	&	(8.5$\pm$0.9)$\times10^2$	&	(3.5$\pm$0.3)$\times10^2$	&	(1.3$\pm$0.1)$\times10^2$	&	$-$	\\
CS51	&	(1.2$\pm$0.1)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(6.4$\pm$1.0)$\times10^3$	&	(6.4$\pm$1.0)$\times10^3$	&	(5.9$\pm$0.9)$\times10^3$	&	(5.7$\pm$0.9)$\times10^3$	&	(5.6$\pm$0.6)$\times10^3$	&	(6.5$\pm$0.6)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(3.7$\pm$0.4)$\times10^2$	&	$-$	\\
CS57	&	(1.6$\pm$0.2)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	(5.5$\pm$0.8)$\times10^3$	&	(6.2$\pm$0.9)$\times10^3$	&	(6.1$\pm$0.9)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(5.6$\pm$0.6)$\times10^3$	&	(7.3$\pm$0.7)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(8.8$\pm$0.9)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	$-$	\\
CS62	&	(2.4$\pm$0.2)$\times10^2$	&	(1.8$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.2$\pm$0.1)$\times10^4$	&	(9.4$\pm$0.9)$\times10^3$	&	(4.4$\pm$0.4)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(5.7$\pm$0.6)$\times10^2$	&	$-$	\\
CS79	&	(2.8$\pm$0.3)$\times10^2$	&	(3.8$\pm$0.4)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$1.0)$\times10^3$	&	(5.9$\pm$0.6)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(6.2$\pm$0.6)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	$-$	\\
CS81	&	(1.1$\pm$0.1)$\times10^2$	&	(6.2$\pm$0.6)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.7$\pm$0.8)$\times10^3$	&	(5.8$\pm$0.9)$\times10^3$	&	(7.0$\pm$0.7)$\times10^3$	&	(5.2$\pm$0.5)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	(8.2$\pm$0.8)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	$-$	\\
EN1	&	(3.6$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^4$	&	(10.0$\pm$2.0)$\times10^4$	&	(1.1$\pm$0.2)$\times10^5$	&	(9.0$\pm$1.0)$\times10^4$	&	(8.0$\pm$1.0)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN2	&	(2.2$\pm$0.2)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	(4.4$\pm$0.7)$\times10^3$	&	(4.9$\pm$0.7)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN3	&	(4.5$\pm$0.4)$\times10^2$	&	(4.1$\pm$0.4)$\times10^2$	&	(7.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN4	&	(3.1$\pm$0.3)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(4.6$\pm$0.7)$\times10^3$	&	(5.9$\pm$0.9)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN5	&	(1.5$\pm$0.2)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(2.2$\pm$0.3)$\times10^3$	&	(3.0$\pm$0.5)$\times10^3$	&	(5.0$\pm$0.7)$\times10^3$	&	(5.7$\pm$0.9)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN6	&	(1.2$\pm$0.1)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(3.3$\pm$0.5)$\times10^3$	&	(4.2$\pm$0.6)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	(5.4$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN7	&	(2.0$\pm$0.2)$\times10^1$	&	(1.3$\pm$0.1)$\times10^1$	&	(1.1$\pm$0.2)$\times10^2$	&	(1.3$\pm$0.2)$\times10^2$	&	(3.1$\pm$0.5)$\times10^2$	&	(4.0$\pm$0.6)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN8	&	(1.8$\pm$0.2)$\times10^1$	&	(1.6$\pm$0.2)$\times10^1$	&	(10.0$\pm$2.0)$\times10^1$	&	(2.1$\pm$0.3)$\times10^2$	&	(4.3$\pm$0.7)$\times10^2$	&	(4.7$\pm$0.7)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
EN9	&	(2.5$\pm$0.2)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(2.8$\pm$0.4)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(5.9$\pm$0.9)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN10	&	(7.4$\pm$0.7)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.3$\pm$0.4)$\times10^4$	&	(2.4$\pm$0.4)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN11	&	(1.9$\pm$0.2)$\times10^1$	&	(1.6$\pm$0.2)$\times10^1$	&	(3.7$\pm$0.6)$\times10^2$	&	(3.6$\pm$0.5)$\times10^2$	&	(4.0$\pm$0.6)$\times10^2$	&	(5.4$\pm$0.8)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN12	&	(1.8$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(4.8$\pm$0.7)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN13	&	(2.2$\pm$0.2)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(5.7$\pm$0.9)$\times10^4$	&	(5.4$\pm$0.8)$\times10^4$	&	(4.4$\pm$0.7)$\times10^4$	&	(3.8$\pm$0.6)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN14	&	(2.2$\pm$0.2)$\times10^3$	&	(3.4$\pm$0.3)$\times10^3$	&	(8.0$\pm$1.0)$\times10^4$	&	(6.5$\pm$1.0)$\times10^4$	&	(5.6$\pm$0.8)$\times10^4$	&	(5.0$\pm$0.7)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN15	&	(4.6$\pm$0.5)$\times10^1$	&	(5.2$\pm$0.5)$\times10^1$	&	(5.8$\pm$0.9)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
EN16	&	(1.9$\pm$0.2)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	(2.4$\pm$0.4)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(6.1$\pm$0.9)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN17	&	(2.4$\pm$0.2)$\times10^2$	&	(2.7$\pm$0.3)$\times10^2$	&	(3.5$\pm$0.5)$\times10^3$	&	(5.4$\pm$0.8)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN18	&	(1.5$\pm$0.2)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(1.9$\pm$0.3)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(4.3$\pm$0.6)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN19	&	(6.0$\pm$0.6)$\times10^1$	&	(6.0$\pm$0.6)$\times10^1$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN20	&	(2.9$\pm$0.3)$\times10^1$	&	(4.0$\pm$0.4)$\times10^1$	&	(3.1$\pm$0.5)$\times10^2$	&	(5.5$\pm$0.8)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
EN21	&	(1.7$\pm$0.2)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
EN22	&	(4.5$\pm$0.5)$\times10^2$	&	(7.0$\pm$0.7)$\times10^2$	&	(10.0$\pm$2.0)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES1	&	(1.4$\pm$0.1)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(3.5$\pm$0.5)$\times10^4$	&	(4.3$\pm$0.7)$\times10^4$	&	(5.0$\pm$0.7)$\times10^4$	&	(4.2$\pm$0.6)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES2	&	(6.1$\pm$0.6)$\times10^1$	&	(4.9$\pm$0.5)$\times10^1$	&	(5.2$\pm$0.8)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
ES3	&	(1.8$\pm$0.2)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(5.0$\pm$0.7)$\times10^3$	&	(5.0$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES4	&	(7.2$\pm$0.7)$\times10^1$	&	(1.4$\pm$0.1)$\times10^2$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES5	&	(10.0$\pm$1.0)$\times10^1$	&	(7.2$\pm$0.7)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES6	&	(5.7$\pm$0.6)$\times10^1$	&	(5.1$\pm$0.5)$\times10^1$	&	(6.0$\pm$0.9)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES7	&	(2.1$\pm$0.2)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(2.2$\pm$0.3)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(5.1$\pm$0.8)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES8	&	(6.2$\pm$0.6)$\times10^1$	&	(5.8$\pm$0.6)$\times10^1$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES9	&	(6.8$\pm$0.7)$\times10^1$	&	(5.0$\pm$0.5)$\times10^1$	&	(4.2$\pm$0.6)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES10	&	(2.2$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(3.0$\pm$0.4)$\times10^3$	&	(4.1$\pm$0.6)$\times10^3$	&	(5.6$\pm$0.8)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES11	&	(2.9$\pm$0.3)$\times10^1$	&	(2.1$\pm$0.2)$\times10^1$	&	(4.0$\pm$0.6)$\times10^2$	&	(5.5$\pm$0.8)$\times10^2$	&	(6.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
ES12	&	(1.3$\pm$0.1)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(3.9$\pm$0.6)$\times10^4$	&	(4.0$\pm$0.6)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES13	&	(6.3$\pm$0.6)$\times10^1$	&	(4.9$\pm$0.5)$\times10^1$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.9$\pm$0.3)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES14	&	(10.0$\pm$1.0)$\times10^1$	&	(1.4$\pm$0.1)$\times10^2$	&	(4.3$\pm$0.6)$\times10^3$	&	(5.1$\pm$0.8)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(5.7$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES15	&	(2.0$\pm$0.2)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	(4.6$\pm$0.7)$\times10^3$	&	(5.5$\pm$0.8)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
ES16	&	(4.4$\pm$0.4)$\times10^3$	&	(8.9$\pm$0.9)$\times10^3$	&	(1.3$\pm$0.2)$\times10^5$	&	(1.1$\pm$0.2)$\times10^5$	&	(10.0$\pm$1.0)$\times10^4$	&	(9.0$\pm$1.0)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E1	&	(4.1$\pm$0.4)$\times10^1$	&	(2.7$\pm$0.3)$\times10^1$	&	(1.8$\pm$0.3)$\times10^2$	&	(3.1$\pm$0.5)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E2	&	(6.9$\pm$0.7)$\times10^1$	&	(5.4$\pm$0.5)$\times10^1$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E3	&	(1.8$\pm$0.2)$\times10^2$	&	(2.2$\pm$0.2)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(6.6$\pm$1.0)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(8.4$\pm$0.8)$\times10^3$	&	(4.8$\pm$0.5)$\times10^3$	&	(2.3$\pm$0.2)$\times10^3$	&	(9.7$\pm$1.0)$\times10^2$	&	$-$	\\
E4	&	(1.3$\pm$0.1)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(3.2$\pm$0.5)$\times10^2$	&	(4.0$\pm$0.6)$\times10^2$	&	(4.6$\pm$0.7)$\times10^2$	&	(4.8$\pm$0.7)$\times10^2$	&	(4.4$\pm$0.4)$\times10^2$	&	(6.3$\pm$0.6)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(1.3$\pm$0.1)$\times10^2$	&	(5.1$\pm$0.5)$\times10^1$	&	$-$	\\
E5	&	(1.6$\pm$0.2)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(5.9$\pm$0.9)$\times10^3$	&	(6.5$\pm$1.0)$\times10^3$	&	(6.4$\pm$1.0)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E6	&	(7.3$\pm$0.7)$\times10^0$	&	(6.1$\pm$0.6)$\times10^0$	&	(5.0$\pm$0.8)$\times10^1$	&	(8.0$\pm$1.0)$\times10^1$	&	(1.4$\pm$0.2)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	(7.1$\pm$0.7)$\times10^1$	&	(2.2$\pm$0.2)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(4.6$\pm$0.5)$\times10^1$	&	(1.7$\pm$0.2)$\times10^1$	&	$-$	\\
E7	&	(1.3$\pm$0.1)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(2.2$\pm$0.3)$\times10^3$	&	(3.0$\pm$0.5)$\times10^3$	&	(3.7$\pm$0.6)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(3.0$\pm$0.3)$\times10^3$	&	(4.7$\pm$0.5)$\times10^3$	&	(2.1$\pm$0.2)$\times10^3$	&	(9.2$\pm$0.9)$\times10^2$	&	(3.4$\pm$0.3)$\times10^2$	&	$-$	\\
E8	&	(9.2$\pm$0.9)$\times10^1$	&	(1.1$\pm$0.1)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E9	&	(2.0$\pm$0.2)$\times10^2$	&	(9.4$\pm$0.9)$\times10^2$	&	(1.7$\pm$0.3)$\times10^4$	&	(1.7$\pm$0.2)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.1)$\times10^4$	&	(5.5$\pm$0.6)$\times10^3$	&	(2.8$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	$-$	\\
E10	&	(4.7$\pm$0.5)$\times10^1$	&	(4.9$\pm$0.5)$\times10^1$	&	(4.8$\pm$0.7)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E11	&	(9.7$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(2.3$\pm$0.3)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	(2.7$\pm$0.4)$\times10^4$	&	(2.4$\pm$0.4)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E12	&	(9.4$\pm$0.9)$\times10^0$	&	(9.7$\pm$1.0)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(6.5$\pm$1.0)$\times10^2$	&	(5.5$\pm$0.8)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E13	&	(6.3$\pm$0.6)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.5$\pm$0.4)$\times10^4$	&	(2.2$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E14	&	(6.9$\pm$0.7)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	(2.6$\pm$0.4)$\times10^4$	&	(2.1$\pm$0.2)$\times10^4$	&	(3.1$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(5.9$\pm$0.6)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	$-$	\\
E15	&	(4.8$\pm$0.5)$\times10^2$	&	(9.1$\pm$0.9)$\times10^2$	&	(2.0$\pm$0.3)$\times10^4$	&	(2.3$\pm$0.4)$\times10^4$	&	(1.9$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.9$\pm$0.2)$\times10^4$	&	(2.2$\pm$0.2)$\times10^4$	&	(8.4$\pm$0.8)$\times10^3$	&	(3.6$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	$-$	\\
E16	&	(2.7$\pm$0.3)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(3.9$\pm$0.6)$\times10^3$	&	(5.8$\pm$0.9)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(4.7$\pm$0.5)$\times10^3$	&	(8.0$\pm$0.8)$\times10^3$	&	(3.3$\pm$0.3)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(4.6$\pm$0.5)$\times10^2$	&	$-$	\\
E17	&	(2.2$\pm$0.2)$\times10^1$	&	(3.9$\pm$0.4)$\times10^1$	&	(3.0$\pm$0.5)$\times10^2$	&	(3.4$\pm$0.5)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	(1.4$\pm$0.2)$\times10^2$	&	(4.5$\pm$0.5)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	(5.2$\pm$0.6)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	$-$	\\
E18	&	(3.1$\pm$0.3)$\times10^1$	&	(6.2$\pm$0.6)$\times10^1$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	(10.0$\pm$2.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E19	&	(9.1$\pm$0.9)$\times10^1$	&	(1.1$\pm$0.1)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(3.0$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E20	&	(3.2$\pm$0.3)$\times10^2$	&	(7.4$\pm$0.7)$\times10^2$	&	(1.1$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	(7.0$\pm$1.0)$\times10^3$	&	(5.8$\pm$0.9)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E21	&	(2.4$\pm$0.2)$\times10^2$	&	(7.0$\pm$0.7)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(9.2$\pm$0.9)$\times10^3$	&	(8.5$\pm$0.9)$\times10^3$	&	(2.9$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.1$\pm$0.4)$\times10^2$	&	$-$	\\
E22	&	(10.0$\pm$1.0)$\times10^0$	&	(8.7$\pm$0.9)$\times10^0$	&	(1.6$\pm$0.2)$\times10^2$	&	(2.5$\pm$0.4)$\times10^2$	&	(4.1$\pm$0.6)$\times10^2$	&	(4.0$\pm$0.6)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(2.4$\pm$0.2)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(4.7$\pm$0.5)$\times10^1$	&	$-$	\\
E23	&	(3.5$\pm$0.3)$\times10^1$	&	(2.6$\pm$0.3)$\times10^1$	&	(4.3$\pm$0.7)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(10.0$\pm$2.0)$\times10^2$	&	(6.2$\pm$0.6)$\times10^2$	&	(1.3$\pm$0.1)$\times10^3$	&	(6.3$\pm$0.6)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	$-$	\\
E24	&	(2.1$\pm$0.2)$\times10^2$	&	(6.5$\pm$0.7)$\times10^2$	&	(6.3$\pm$0.9)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E25	&	(4.1$\pm$0.4)$\times10^2$	&	(8.9$\pm$0.9)$\times10^2$	&	(9.0$\pm$1.0)$\times10^3$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E26	&	(3.3$\pm$0.3)$\times10^1$	&	(3.2$\pm$0.3)$\times10^1$	&	(2.5$\pm$0.4)$\times10^2$	&	(3.4$\pm$0.5)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E27	&	(1.3$\pm$0.1)$\times10^1$	&	(2.3$\pm$0.2)$\times10^1$	&	(3.4$\pm$0.5)$\times10^2$	&	(3.6$\pm$0.5)$\times10^2$	&	(4.7$\pm$0.7)$\times10^2$	&	(5.0$\pm$0.8)$\times10^2$	&	(3.5$\pm$0.3)$\times10^2$	&	(5.3$\pm$0.5)$\times10^2$	&	(2.5$\pm$0.2)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(4.3$\pm$0.4)$\times10^1$	&	$-$	\\
E28	&	(1.3$\pm$0.1)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	(5.2$\pm$0.8)$\times10^2$	&	(6.6$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E29	&	(3.5$\pm$0.4)$\times10^1$	&	(7.7$\pm$0.8)$\times10^1$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E30	&	(7.0$\pm$0.7)$\times10^1$	&	(8.1$\pm$0.8)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(9.9$\pm$1.0)$\times10^2$	&	(4.1$\pm$0.4)$\times10^2$	&	$-$	\\
E31	&	(2.1$\pm$0.2)$\times10^1$	&	(2.6$\pm$0.3)$\times10^1$	&	(3.7$\pm$0.6)$\times10^2$	&	(3.8$\pm$0.6)$\times10^2$	&	(5.3$\pm$0.8)$\times10^2$	&	(6.1$\pm$0.9)$\times10^2$	&	(4.9$\pm$0.5)$\times10^2$	&	(6.8$\pm$0.7)$\times10^2$	&	(2.9$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(4.2$\pm$0.4)$\times10^1$	&	$-$	\\
E32	&	(4.1$\pm$0.4)$\times10^1$	&	(5.5$\pm$0.5)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E33	&	(1.6$\pm$0.2)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	(1.5$\pm$0.2)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	(3.7$\pm$0.6)$\times10^2$	&	(3.8$\pm$0.6)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E34	&	(1.7$\pm$0.2)$\times10^1$	&	(2.1$\pm$0.2)$\times10^1$	&	(2.8$\pm$0.4)$\times10^2$	&	(3.9$\pm$0.6)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E35	&	(3.7$\pm$0.4)$\times10^2$	&	(6.3$\pm$0.6)$\times10^2$	&	(9.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$2.0)$\times10^3$	&	(1.5$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E36	&	(2.7$\pm$0.3)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(5.1$\pm$0.8)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	(6.2$\pm$1.0)$\times10^2$	&	(5.8$\pm$0.9)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E37	&	(2.0$\pm$0.2)$\times10^1$	&	(3.1$\pm$0.3)$\times10^1$	&	(5.0$\pm$0.7)$\times10^2$	&	(5.4$\pm$0.8)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E38	&	(3.3$\pm$0.3)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(2.1$\pm$0.3)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E39	&	(8.2$\pm$0.8)$\times10^0$	&	(7.9$\pm$0.8)$\times10^0$	&	(1.3$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(2.2$\pm$0.3)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(3.8$\pm$0.4)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(7.0$\pm$0.7)$\times10^1$	&	(2.4$\pm$0.3)$\times10^1$	&	$-$	\\
E40	&	(6.0$\pm$0.6)$\times10^0$	&	(9.1$\pm$0.9)$\times10^0$	&	(9.0$\pm$1.0)$\times10^1$	&	(1.1$\pm$0.2)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.3)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E41	&	(7.7$\pm$0.8)$\times10^1$	&	(7.5$\pm$0.7)$\times10^1$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E42	&	(2.3$\pm$0.2)$\times10^1$	&	(1.9$\pm$0.2)$\times10^1$	&	(2.1$\pm$0.3)$\times10^2$	&	(2.6$\pm$0.4)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	(5.1$\pm$0.8)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E43	&	(1.1$\pm$0.1)$\times10^1$	&	(1.2$\pm$0.1)$\times10^2$	&	(1.3$\pm$0.2)$\times10^2$	&	(1.1$\pm$0.2)$\times10^2$	&	(8.0$\pm$1.0)$\times10^1$	&	(8.0$\pm$1.0)$\times10^1$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E44	&	(1.2$\pm$0.1)$\times10^1$	&	(9.5$\pm$1.0)$\times10^0$	&	(7.0$\pm$1.0)$\times10^1$	&	(1.2$\pm$0.2)$\times10^2$	&	(2.8$\pm$0.4)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E45	&	(5.1$\pm$0.5)$\times10^1$	&	(3.4$\pm$0.3)$\times10^1$	&	(2.8$\pm$0.4)$\times10^2$	&	(4.1$\pm$0.6)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E46	&	(3.6$\pm$0.4)$\times10^1$	&	(4.0$\pm$0.4)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(10.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E47	&	(8.4$\pm$0.8)$\times10^1$	&	(8.2$\pm$0.8)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(8.9$\pm$0.9)$\times10^2$	&	(2.6$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.8$\pm$0.7)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	$-$	\\
E48	&	(6.4$\pm$0.6)$\times10^1$	&	(5.8$\pm$0.6)$\times10^1$	&	(5.8$\pm$0.9)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E49	&	(2.3$\pm$0.2)$\times10^1$	&	(3.7$\pm$0.4)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(6.4$\pm$1.0)$\times10^2$	&	(5.1$\pm$0.8)$\times10^2$	&	(4.6$\pm$0.7)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E50	&	(8.2$\pm$0.8)$\times10^0$	&	(9.2$\pm$0.9)$\times10^0$	&	(1.8$\pm$0.3)$\times10^2$	&	(2.4$\pm$0.4)$\times10^2$	&	(3.8$\pm$0.6)$\times10^2$	&	(3.6$\pm$0.5)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E51	&	(2.3$\pm$0.2)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(5.7$\pm$0.9)$\times10^3$	&	(6.0$\pm$0.9)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E52	&	(1.3$\pm$0.1)$\times10^1$	&	(10.0$\pm$1.0)$\times10^0$	&	(7.0$\pm$1.0)$\times10^1$	&	(1.2$\pm$0.2)$\times10^2$	&	(2.4$\pm$0.4)$\times10^2$	&	(2.5$\pm$0.4)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E53	&	(1.9$\pm$0.2)$\times10^1$	&	(1.3$\pm$0.1)$\times10^1$	&	(1.9$\pm$0.3)$\times10^2$	&	(2.6$\pm$0.4)$\times10^2$	&	(3.9$\pm$0.6)$\times10^2$	&	(3.9$\pm$0.6)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E54	&	(3.9$\pm$0.4)$\times10^2$	&	(3.5$\pm$0.3)$\times10^2$	&	(1.3$\pm$0.2)$\times10^4$	&	(10.0$\pm$2.0)$\times10^3$	&	(10.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E55	&	(9.6$\pm$1.0)$\times10^1$	&	(9.4$\pm$0.9)$\times10^1$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(3.5$\pm$0.3)$\times10^3$	&	(1.8$\pm$0.2)$\times10^3$	&	(8.9$\pm$0.9)$\times10^2$	&	(3.6$\pm$0.4)$\times10^2$	&	$-$	\\
E56	&	(8.0$\pm$0.8)$\times10^1$	&	(7.0$\pm$0.8)$\times10^1$	&	(2.2$\pm$0.3)$\times10^3$	&	(3.0$\pm$0.5)$\times10^3$	&	(4.1$\pm$0.6)$\times10^3$	&	(4.3$\pm$0.6)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(10.0$\pm$1.0)$\times10^2$	&	(3.9$\pm$0.4)$\times10^2$	&	$-$	\\
E57	&	(7.4$\pm$0.7)$\times10^0$	&	(7.5$\pm$0.8)$\times10^0$	&	(1.4$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(2.3$\pm$0.4)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E58	&	(1.3$\pm$0.1)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(2.6$\pm$0.4)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(4.5$\pm$0.7)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	(2.6$\pm$0.3)$\times10^3$	&	(4.8$\pm$0.5)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.3$\pm$0.4)$\times10^2$	&	$-$	\\
E59	&	(5.4$\pm$0.5)$\times10^1$	&	(5.6$\pm$0.6)$\times10^1$	&	(3.1$\pm$0.5)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.1)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(5.4$\pm$0.5)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(8.3$\pm$0.8)$\times10^1$	&	$-$	\\
E60	&	(1.2$\pm$0.1)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(3.9$\pm$0.6)$\times10^3$	&	(4.2$\pm$0.6)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E61	&	(1.4$\pm$0.1)$\times10^2$	&	(1.3$\pm$0.1)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.7$\pm$0.3)$\times10^3$	&	(4.3$\pm$0.6)$\times10^3$	&	(4.6$\pm$0.7)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E62	&	(7.5$\pm$0.8)$\times10^1$	&	(7.3$\pm$0.7)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E63	&	(2.7$\pm$0.3)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(2.3$\pm$0.3)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	(8.0$\pm$1.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E64	&	(1.2$\pm$0.1)$\times10^1$	&	(1.5$\pm$0.1)$\times10^1$	&	(1.6$\pm$0.2)$\times10^2$	&	(1.8$\pm$0.3)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(2.8$\pm$0.4)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E65	&	(2.2$\pm$0.2)$\times10^1$	&	(4.6$\pm$0.5)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(6.4$\pm$1.0)$\times10^2$	&	(6.6$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E66	&	(3.9$\pm$0.4)$\times10^1$	&	(5.2$\pm$0.5)$\times10^1$	&	(4.6$\pm$0.7)$\times10^2$	&	(5.8$\pm$0.9)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E67	&	(1.7$\pm$0.2)$\times10^1$	&	(1.5$\pm$0.1)$\times10^1$	&	(2.9$\pm$0.4)$\times10^2$	&	(2.9$\pm$0.4)$\times10^2$	&	(3.5$\pm$0.5)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E68	&	(8.1$\pm$0.8)$\times10^2$	&	(9.5$\pm$0.9)$\times10^2$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(2.7$\pm$0.4)$\times10^4$	&	(2.8$\pm$0.4)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E69	&	(2.1$\pm$0.2)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(6.0$\pm$0.9)$\times10^3$	&	(4.8$\pm$0.7)$\times10^3$	&	(5.5$\pm$0.8)$\times10^3$	&	(5.6$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E70	&	(2.7$\pm$0.3)$\times10^1$	&	(3.7$\pm$0.4)$\times10^1$	&	(1.7$\pm$0.3)$\times10^2$	&	(2.9$\pm$0.4)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	(7.7$\pm$0.8)$\times10^2$	&	(4.4$\pm$0.4)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(8.5$\pm$0.9)$\times10^1$	&	$-$	\\
E71	&	(3.5$\pm$0.3)$\times10^1$	&	(3.1$\pm$0.3)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E72	&	(1.2$\pm$0.1)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(1.7$\pm$0.2)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(3.6$\pm$0.5)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(2.0$\pm$0.2)$\times10^3$	&	(9.0$\pm$0.9)$\times10^2$	&	(3.6$\pm$0.4)$\times10^2$	&	$-$	\\
E73	&	(4.2$\pm$0.4)$\times10^1$	&	(3.8$\pm$0.4)$\times10^1$	&	(4.7$\pm$0.7)$\times10^2$	&	(5.4$\pm$0.8)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.1$\pm$0.7)$\times10^2$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.9$\pm$0.7)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	$-$	\\
E74	&	(1.1$\pm$0.1)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(4.0$\pm$0.6)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	(5.4$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E75	&	(6.1$\pm$0.6)$\times10^1$	&	(7.1$\pm$0.7)$\times10^1$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E76	&	(10.0$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(1.8$\pm$0.3)$\times10^4$	&	(2.1$\pm$0.3)$\times10^4$	&	(3.6$\pm$0.5)$\times10^4$	&	(3.4$\pm$0.5)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(3.5$\pm$0.4)$\times10^4$	&	(2.1$\pm$0.2)$\times10^4$	&	(9.9$\pm$1.0)$\times10^3$	&	(4.0$\pm$0.4)$\times10^3$	&	$-$	\\
E77	&	(2.6$\pm$0.3)$\times10^1$	&	(3.0$\pm$0.3)$\times10^1$	&	(3.4$\pm$0.5)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(6.0$\pm$0.6)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.6$\pm$0.5)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(7.2$\pm$0.7)$\times10^1$	&	$-$	\\
E78	&	(1.3$\pm$0.1)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	(2.3$\pm$0.3)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(5.3$\pm$0.8)$\times10^3$	&	(5.1$\pm$0.8)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E79	&	(5.1$\pm$0.5)$\times10^0$	&	(4.5$\pm$0.5)$\times10^0$	&	(4.8$\pm$0.7)$\times10^1$	&	(7.0$\pm$1.0)$\times10^1$	&	(1.3$\pm$0.2)$\times10^2$	&	(1.2$\pm$0.2)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E80	&	(7.2$\pm$0.7)$\times10^0$	&	(7.1$\pm$0.7)$\times10^0$	&	(1.2$\pm$0.2)$\times10^2$	&	(1.3$\pm$0.2)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(5.2$\pm$0.5)$\times10^1$	&	(1.9$\pm$0.2)$\times10^1$	&	$-$	\\
E81	&	(8.9$\pm$0.9)$\times10^0$	&	(1.1$\pm$0.1)$\times10^1$	&	(1.2$\pm$0.2)$\times10^2$	&	(1.6$\pm$0.2)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E82	&	(2.8$\pm$0.3)$\times10^2$	&	(3.6$\pm$0.4)$\times10^2$	&	(3.9$\pm$0.6)$\times10^3$	&	(6.0$\pm$0.9)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.2)$\times10^4$	&	(5.1$\pm$0.5)$\times10^3$	&	(1.3$\pm$0.1)$\times10^4$	&	(7.7$\pm$0.8)$\times10^3$	&	(3.9$\pm$0.4)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	$-$	\\
E83	&	(1.1$\pm$0.1)$\times10^1$	&	(1.9$\pm$0.2)$\times10^1$	&	(3.1$\pm$0.5)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(4.9$\pm$0.7)$\times10^2$	&	(5.6$\pm$0.8)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(5.2$\pm$0.5)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(1.5$\pm$0.1)$\times10^2$	&	(6.1$\pm$0.6)$\times10^1$	&	$-$	\\
E84	&	(1.1$\pm$0.1)$\times10^1$	&	(1.4$\pm$0.1)$\times10^1$	&	(1.3$\pm$0.2)$\times10^2$	&	(1.7$\pm$0.3)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(3.2$\pm$0.5)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(3.7$\pm$0.4)$\times10^2$	&	(1.7$\pm$0.2)$\times10^2$	&	(7.4$\pm$0.7)$\times10^1$	&	(2.8$\pm$0.3)$\times10^1$	&	$-$	\\
E85	&	(2.5$\pm$0.3)$\times10^1$	&	(2.6$\pm$0.3)$\times10^1$	&	(2.4$\pm$0.4)$\times10^2$	&	(3.7$\pm$0.5)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	(3.7$\pm$0.4)$\times10^2$	&	(9.2$\pm$0.9)$\times10^2$	&	(5.1$\pm$0.5)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	$-$	\\
E86	&	(2.8$\pm$0.3)$\times10^1$	&	(3.1$\pm$0.3)$\times10^1$	&	(2.4$\pm$0.4)$\times10^2$	&	(3.6$\pm$0.5)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(3.3$\pm$0.3)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(8.2$\pm$0.8)$\times10^2$	&	(4.7$\pm$0.5)$\times10^2$	&	(2.1$\pm$0.2)$\times10^2$	&	$-$	\\
E87	&	(7.2$\pm$0.7)$\times10^1$	&	(5.2$\pm$0.5)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E88	&	(4.2$\pm$0.4)$\times10^1$	&	(3.8$\pm$0.4)$\times10^1$	&	(10.0$\pm$2.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E89	&	(1.7$\pm$0.2)$\times10^1$	&	(1.7$\pm$0.2)$\times10^1$	&	(2.2$\pm$0.3)$\times10^2$	&	(2.9$\pm$0.4)$\times10^2$	&	(4.2$\pm$0.6)$\times10^2$	&	(4.7$\pm$0.7)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(6.7$\pm$0.7)$\times10^2$	&	(3.2$\pm$0.3)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	(5.9$\pm$0.6)$\times10^1$	&	$-$	\\
E90	&	(1.5$\pm$0.1)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	(2.5$\pm$0.4)$\times10^2$	&	(3.0$\pm$0.5)$\times10^2$	&	(3.7$\pm$0.6)$\times10^2$	&	(4.4$\pm$0.7)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E91	&	(1.1$\pm$0.1)$\times10^2$	&	(9.7$\pm$1.0)$\times10^1$	&	(1.9$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E92	&	(4.1$\pm$0.4)$\times10^1$	&	(4.7$\pm$0.5)$\times10^1$	&	(4.6$\pm$0.7)$\times10^2$	&	(6.6$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E93	&	(6.7$\pm$0.7)$\times10^1$	&	(9.7$\pm$1.0)$\times10^1$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E94	&	(1.6$\pm$0.2)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(1.6$\pm$0.2)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(5.0$\pm$0.7)$\times10^3$	&	(4.7$\pm$0.7)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E95	&	(9.8$\pm$1.0)$\times10^1$	&	(7.5$\pm$0.8)$\times10^1$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(3.6$\pm$0.4)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.7$\pm$0.5)$\times10^2$	&	$-$	\\
E96	&	(1.6$\pm$0.2)$\times10^1$	&	(1.5$\pm$0.2)$\times10^1$	&	(5.2$\pm$0.8)$\times10^2$	&	(4.9$\pm$0.7)$\times10^2$	&	(5.7$\pm$0.9)$\times10^2$	&	(5.7$\pm$0.9)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E97	&	(1.7$\pm$0.2)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(2.5$\pm$0.4)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(6.6$\pm$1.0)$\times10^3$	&	(3.1$\pm$0.3)$\times10^3$	&	(7.3$\pm$0.7)$\times10^3$	&	(4.0$\pm$0.4)$\times10^3$	&	(1.9$\pm$0.2)$\times10^3$	&	(7.7$\pm$0.8)$\times10^2$	&	$-$	\\
E98	&	(8.2$\pm$0.8)$\times10^2$	&	(8.8$\pm$0.9)$\times10^2$	&	(8.0$\pm$1.0)$\times10^3$	&	(1.2$\pm$0.2)$\times10^4$	&	(3.0$\pm$0.4)$\times10^4$	&	(2.9$\pm$0.4)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E99	&	(2.5$\pm$0.2)$\times10^1$	&	(1.5$\pm$0.1)$\times10^1$	&	(2.0$\pm$0.3)$\times10^2$	&	(3.0$\pm$0.5)$\times10^2$	&	(4.8$\pm$0.7)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E100	&	(9.5$\pm$1.0)$\times10^1$	&	(8.2$\pm$0.8)$\times10^1$	&	(6.4$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(3.3$\pm$0.5)$\times10^3$	&	(3.5$\pm$0.5)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E101	&	(1.1$\pm$0.1)$\times10^1$	&	(9.3$\pm$0.9)$\times10^0$	&	(5.5$\pm$0.8)$\times10^1$	&	(8.0$\pm$1.0)$\times10^1$	&	(2.1$\pm$0.3)$\times10^2$	&	(2.1$\pm$0.3)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E102	&	(1.2$\pm$0.1)$\times10^3$	&	(8.6$\pm$0.9)$\times10^2$	&	(1.2$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(3.0$\pm$0.5)$\times10^4$	&	(2.9$\pm$0.4)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E103	&	(6.9$\pm$0.7)$\times10^1$	&	(10.0$\pm$1.0)$\times10^1$	&	(2.1$\pm$0.3)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(1.7$\pm$0.3)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	(2.2$\pm$0.2)$\times10^3$	&	(2.5$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	(5.2$\pm$0.5)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	$-$	\\
E104	&	(1.8$\pm$0.2)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(1.9$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(4.6$\pm$0.7)$\times10^2$	&	(5.5$\pm$0.8)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E105	&	(1.4$\pm$0.1)$\times10^2$	&	(1.9$\pm$0.2)$\times10^2$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.6$\pm$0.5)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(3.2$\pm$0.5)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E106	&	(4.8$\pm$0.5)$\times10^1$	&	(5.4$\pm$0.5)$\times10^1$	&	(9.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(7.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E107	&	(3.4$\pm$0.3)$\times10^2$	&	(4.9$\pm$0.5)$\times10^2$	&	(1.6$\pm$0.2)$\times10^4$	&	(9.0$\pm$1.0)$\times10^3$	&	(9.0$\pm$1.0)$\times10^3$	&	(10.0$\pm$2.0)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E108	&	(9.7$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.1)$\times10^3$	&	(2.1$\pm$0.3)$\times10^4$	&	(2.7$\pm$0.4)$\times10^4$	&	(5.4$\pm$0.8)$\times10^4$	&	(5.2$\pm$0.8)$\times10^4$	&	(2.4$\pm$0.2)$\times10^4$	&	(5.6$\pm$0.6)$\times10^4$	&	(3.0$\pm$0.3)$\times10^4$	&	(1.5$\pm$0.1)$\times10^4$	&	(6.1$\pm$0.6)$\times10^3$	&	$-$	\\
E109	&	(1.2$\pm$0.1)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	(3.9$\pm$0.6)$\times10^3$	&	(4.0$\pm$0.6)$\times10^3$	&	(2.6$\pm$0.4)$\times10^3$	&	(2.1$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E110	&	(5.4$\pm$0.5)$\times10^2$	&	(9.2$\pm$0.9)$\times10^2$	&	(1.7$\pm$0.3)$\times10^4$	&	(1.8$\pm$0.3)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.1$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E111	&	(8.4$\pm$0.8)$\times10^1$	&	(8.5$\pm$0.9)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(2.3$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E112	&	(2.2$\pm$0.2)$\times10^1$	&	(2.1$\pm$0.2)$\times10^1$	&	(3.1$\pm$0.5)$\times10^2$	&	(5.0$\pm$0.7)$\times10^2$	&	(8.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(4.9$\pm$0.5)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.8$\pm$0.5)$\times10^2$	&	(2.3$\pm$0.2)$\times10^2$	&	(9.6$\pm$1.0)$\times10^1$	&	$-$	\\
E113	&	(4.3$\pm$0.4)$\times10^2$	&	(4.6$\pm$0.5)$\times10^2$	&	(5.2$\pm$0.8)$\times10^3$	&	(7.0$\pm$1.0)$\times10^3$	&	(1.4$\pm$0.2)$\times10^4$	&	(1.2$\pm$0.2)$\times10^4$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E114	&	(1.1$\pm$0.1)$\times10^1$	&	(10.0$\pm$1.0)$\times10^0$	&	(1.1$\pm$0.2)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	(3.4$\pm$0.5)$\times10^2$	&	(4.1$\pm$0.6)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E115	&	(3.3$\pm$0.3)$\times10^1$	&	(2.5$\pm$0.2)$\times10^1$	&	(2.3$\pm$0.3)$\times10^2$	&	(4.0$\pm$0.6)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E116	&	(1.2$\pm$0.1)$\times10^2$	&	(1.2$\pm$0.1)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(3.0$\pm$0.5)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E117	&	(1.7$\pm$0.2)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(2.3$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(5.2$\pm$0.8)$\times10^2$	&	(6.2$\pm$0.9)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(6.3$\pm$0.6)$\times10^2$	&	(3.5$\pm$0.4)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	(7.7$\pm$0.8)$\times10^1$	&	$-$	\\
E118	&	(7.0$\pm$1.0)$\times10^0$	&	(8.6$\pm$0.9)$\times10^0$	&	(1.4$\pm$0.2)$\times10^2$	&	(1.9$\pm$0.3)$\times10^2$	&	(3.4$\pm$0.5)$\times10^2$	&	(3.7$\pm$0.6)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(4.3$\pm$0.4)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(8.8$\pm$0.9)$\times10^1$	&	(3.2$\pm$0.3)$\times10^1$	&	$-$	\\
E119	&	(3.2$\pm$0.3)$\times10^1$	&	(2.8$\pm$0.3)$\times10^1$	&	(2.0$\pm$0.3)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$2.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E120	&	(1.4$\pm$0.1)$\times10^1$	&	(9.4$\pm$0.9)$\times10^0$	&	(8.0$\pm$1.0)$\times10^1$	&	(1.8$\pm$0.3)$\times10^2$	&	(3.8$\pm$0.6)$\times10^2$	&	(3.3$\pm$0.5)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E121	&	(3.5$\pm$0.3)$\times10^2$	&	(8.0$\pm$0.8)$\times10^2$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.6$\pm$0.2)$\times10^4$	&	(1.7$\pm$0.3)$\times10^4$	&	(1.3$\pm$0.2)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(1.8$\pm$0.2)$\times10^4$	&	(7.5$\pm$0.7)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(1.2$\pm$0.1)$\times10^3$	&	$-$	\\
E122	&	(6.4$\pm$0.6)$\times10^1$	&	(3.3$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.9$\pm$0.4)$\times10^3$	&	(2.7$\pm$0.4)$\times10^3$	&	(2.5$\pm$0.4)$\times10^3$	&	(3.2$\pm$0.3)$\times10^3$	&	(2.8$\pm$0.3)$\times10^3$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.8$\pm$0.5)$\times10^2$	&	(1.8$\pm$0.2)$\times10^2$	&	$-$	\\
E123	&	(4.8$\pm$0.5)$\times10^1$	&	(10.0$\pm$1.0)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.7$\pm$0.3)$\times10^3$	&	(1.9$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E124	&	(1.4$\pm$0.1)$\times10^3$	&	(2.6$\pm$0.3)$\times10^3$	&	(4.1$\pm$0.6)$\times10^4$	&	(5.4$\pm$0.8)$\times10^4$	&	(6.4$\pm$1.0)$\times10^4$	&	(5.1$\pm$0.8)$\times10^4$	&	(4.8$\pm$0.5)$\times10^4$	&	(6.8$\pm$0.7)$\times10^4$	&	(2.9$\pm$0.3)$\times10^4$	&	(1.4$\pm$0.1)$\times10^4$	&	(5.3$\pm$0.5)$\times10^3$	&	$-$	\\
E125	&	(3.4$\pm$0.3)$\times10^1$	&	(4.0$\pm$0.4)$\times10^1$	&	(7.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	(8.2$\pm$0.8)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(4.8$\pm$0.5)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(7.4$\pm$0.7)$\times10^1$	&	$-$	\\
E126	&	(3.9$\pm$0.4)$\times10^1$	&	(8.4$\pm$0.8)$\times10^1$	&	(1.5$\pm$0.2)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(1.7$\pm$0.3)$\times10^3$	&	(1.6$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E127	&	(1.9$\pm$0.2)$\times10^3$	&	(2.4$\pm$0.2)$\times10^3$	&	(4.2$\pm$0.6)$\times10^4$	&	(5.4$\pm$0.8)$\times10^4$	&	(6.1$\pm$0.9)$\times10^4$	&	(5.0$\pm$0.8)$\times10^4$	&	(4.7$\pm$0.5)$\times10^4$	&	(6.3$\pm$0.6)$\times10^4$	&	(2.6$\pm$0.3)$\times10^4$	&	(1.1$\pm$0.1)$\times10^4$	&	(4.1$\pm$0.4)$\times10^3$	&	$-$	\\
E128	&	(5.9$\pm$0.6)$\times10^1$	&	(3.6$\pm$0.4)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(8.0$\pm$1.0)$\times10^2$	&	(9.9$\pm$1.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(6.3$\pm$0.6)$\times10^2$	&	(2.7$\pm$0.3)$\times10^2$	&	(9.9$\pm$1.0)$\times10^1$	&	sc	\\
E129	&	(1.5$\pm$0.1)$\times10^1$	&	(1.8$\pm$0.2)$\times10^1$	&	(1.5$\pm$0.2)$\times10^2$	&	(2.0$\pm$0.3)$\times10^2$	&	(2.7$\pm$0.4)$\times10^2$	&	(2.6$\pm$0.4)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E130	&	(5.3$\pm$0.5)$\times10^1$	&	(7.4$\pm$0.7)$\times10^1$	&	(8.0$\pm$1.0)$\times10^2$	&	(10.0$\pm$1.0)$\times10^2$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.4$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E131	&	(3.8$\pm$0.4)$\times10^1$	&	(4.5$\pm$0.4)$\times10^1$	&	(9.0$\pm$1.0)$\times10^2$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.1$\pm$0.1)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(5.0$\pm$0.5)$\times10^2$	&	(2.0$\pm$0.2)$\times10^2$	&	(7.5$\pm$0.8)$\times10^1$	&	$-$	\\
E132	&	(1.8$\pm$0.2)$\times10^1$	&	(1.3$\pm$0.1)$\times10^1$	&	(1.9$\pm$0.3)$\times10^2$	&	(3.0$\pm$0.5)$\times10^2$	&	(5.5$\pm$0.8)$\times10^2$	&	(5.6$\pm$0.8)$\times10^2$	&	(2.8$\pm$0.3)$\times10^2$	&	(5.9$\pm$0.6)$\times10^2$	&	(2.7$\pm$0.3)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(4.1$\pm$0.4)$\times10^1$	&	$-$	\\
E133	&	(4.9$\pm$0.5)$\times10^1$	&	(5.1$\pm$0.5)$\times10^1$	&	(1.1$\pm$0.2)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	(1.2$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E134	&	(5.4$\pm$0.5)$\times10^1$	&	(1.2$\pm$0.1)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	(1.3$\pm$0.2)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	(6.7$\pm$0.7)$\times10^2$	&	(2.7$\pm$0.3)$\times10^2$	&	(10.0$\pm$1.0)$\times10^1$	&	$-$	\\
E135	&	(5.8$\pm$0.6)$\times10^1$	&	(1.3$\pm$0.1)$\times10^2$	&	(2.0$\pm$0.3)$\times10^3$	&	(2.2$\pm$0.3)$\times10^3$	&	(1.7$\pm$0.3)$\times10^3$	&	(1.5$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E136	&	(1.4$\pm$0.1)$\times10^1$	&	(1.1$\pm$0.1)$\times10^1$	&	(2.7$\pm$0.4)$\times10^2$	&	(3.5$\pm$0.5)$\times10^2$	&	(5.8$\pm$0.9)$\times10^2$	&	(6.3$\pm$0.9)$\times10^2$	&	(3.0$\pm$0.3)$\times10^2$	&	(6.2$\pm$0.6)$\times10^2$	&	(3.1$\pm$0.3)$\times10^2$	&	(1.5$\pm$0.2)$\times10^2$	&	(6.2$\pm$0.6)$\times10^1$	&	$-$	\\
E137	&	(2.1$\pm$0.2)$\times10^1$	&	(1.7$\pm$0.2)$\times10^1$	&	(3.0$\pm$0.5)$\times10^2$	&	(3.7$\pm$0.6)$\times10^2$	&	(5.9$\pm$0.9)$\times10^2$	&	(5.7$\pm$0.9)$\times10^2$	&	(3.9$\pm$0.4)$\times10^2$	&	(6.2$\pm$0.6)$\times10^2$	&	(2.6$\pm$0.3)$\times10^2$	&	(1.1$\pm$0.1)$\times10^2$	&	(3.7$\pm$0.4)$\times10^1$	&	$-$	\\
E138	&	(2.9$\pm$0.3)$\times10^1$	&	(2.0$\pm$0.2)$\times10^1$	&	(2.7$\pm$0.4)$\times10^2$	&	(4.4$\pm$0.7)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	(9.0$\pm$1.0)$\times10^2$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	sc	\\
E139	&	(10.0$\pm$1.0)$\times10^1$	&	(1.5$\pm$0.2)$\times10^2$	&	(1.4$\pm$0.2)$\times10^3$	&	(1.7$\pm$0.3)$\times10^3$	&	(2.0$\pm$0.3)$\times10^3$	&	(1.7$\pm$0.2)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
E140	&	(6.1$\pm$0.6)$\times10^1$	&	(7.6$\pm$0.8)$\times10^1$	&	(10.0$\pm$2.0)$\times10^2$	&	(1.2$\pm$0.2)$\times10^3$	&	(2.8$\pm$0.4)$\times10^3$	&	(3.1$\pm$0.5)$\times10^3$	&	(1.3$\pm$0.1)$\times10^3$	&	(2.8$\pm$0.3)$\times10^3$	&	(1.4$\pm$0.1)$\times10^3$	&	(6.7$\pm$0.7)$\times10^2$	&	(2.7$\pm$0.3)$\times10^2$	&	$-$	\\
E141	&	(1.3$\pm$0.1)$\times10^2$	&	(1.4$\pm$0.1)$\times10^2$	&	(1.8$\pm$0.3)$\times10^3$	&	(2.4$\pm$0.4)$\times10^3$	&	(3.4$\pm$0.5)$\times10^3$	&	(3.0$\pm$0.4)$\times10^3$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	&	$-$	\\
    \end{longtable}}
}\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\section{Luminosities}
\begin{longtable}{ccccc}
  \caption{Summary of the luminosities of the IR bubbles obtained by the SED fitting.}
  \label{longtable:luminosity}
  \hline
  Name & log($L_{\rm{TIR}}/$L$_{\odot}$) & log($L_{\rm{PAH}}/L_{\rm{TIR}}$) & log($L_{\rm{warm}}/L_{\rm{TIR}}$) & log($L_{\rm{cold}}/L_{\rm{TIR}}$)\\
  \endfirsthead
  \hline
  Name & log($L_{\rm{TIR}}/$L$_{\odot}$) & log($L_{\rm{PAH}}/L_{\rm{TIR}}$) & log($L_{\rm{warm}}/L_{\rm{TIR}}$) & log($L_{\rm{cold}}/L_{\rm{TIR}}$)\\
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
  \hline
N2	&	6.95$\pm$0.36	&	$-0.94\pm$0.02	&	$-0.26\pm$0.04	&	$-0.47\pm$0.03	\\
N4	&	5.17$\pm$0.11	&	$-0.71\pm$0.02	&	$-0.25\pm$0.04	&	$-0.61\pm$0.03	\\
N5	&	5.41$\pm$0.26	&	$-0.81\pm$0.03	&	$-0.27\pm$0.05	&	$-0.51\pm$0.05	\\
N6	&	5.82$\pm$0.11	&	$-0.70\pm$0.02	&	$-0.34\pm$0.04	&	$-0.47\pm$0.03	\\
N10	&	5.65$\pm$0.12	&	$-1.03\pm$0.02	&	$-0.14\pm$0.04	&	$-0.73\pm$0.03	\\
N12	&	5.85$\pm$0.11	&	$-0.76\pm$0.02	&	$-0.36\pm$0.05	&	$-0.41\pm$0.03	\\
N14	&	5.28$\pm$0.12	&	$-0.87\pm$0.02	&	$-0.16\pm$0.04	&	$-0.78\pm$0.03	\\
N16	&	6.09$\pm$0.11	&	$-0.84\pm$0.02	&	$-0.45\pm$0.05	&	$-0.30\pm$0.03	\\
N18	&	5.83$\pm$0.11	&	$-0.91\pm$0.02	&	$-0.34\pm$0.04	&	$-0.38\pm$0.03	\\
N20	&	$-$	&	$-0.67\pm$0.02	&	$-0.29\pm$0.04	&	$-0.57\pm$0.03	\\
N24	&	6.80$\pm$0.12	&	$-0.85\pm$0.02	&	$-0.21\pm$0.04	&	$-0.61\pm$0.03	\\
N30	&	4.32$\pm$0.27	&	$-0.92\pm$0.02	&	$-0.16\pm$0.04	&	$-0.73\pm$0.03	\\
N34	&	5.77$\pm$0.12	&	$-0.88\pm$0.02	&	$-0.24\pm$0.04	&	$-0.53\pm$0.03	\\
N35	&	6.69$\pm$0.12	&	$-1.07\pm$0.02	&	$-0.19\pm$0.04	&	$-0.57\pm$0.03	\\
N36	&	6.33$\pm$0.12	&	$-1.15\pm$0.02	&	$-0.20\pm$0.04	&	$-0.53\pm$0.03	\\
N37	&	5.09$\pm$0.12	&	$-0.77\pm$0.02	&	$-0.18\pm$0.04	&	$-0.75\pm$0.03	\\
N39	&	6.49$\pm$0.12	&	$-1.03\pm$0.03	&	$-0.14\pm$0.04	&	$-0.74\pm$0.03	\\
N40	&	5.63$\pm$0.12	&	$-1.07\pm$0.02	&	$-0.12\pm$0.04	&	$-0.81\pm$0.03	\\
N44	&	4.46$\pm$0.11	&	$-0.68\pm$0.02	&	$-0.33\pm$0.05	&	$-0.49\pm$0.03	\\
N45	&	5.80$\pm$0.12	&	$-0.94\pm$0.02	&	$-0.21\pm$0.04	&	$-0.57\pm$0.03	\\
N46	&	4.69$\pm$0.12	&	$-1.04\pm$0.02	&	$-0.16\pm$0.04	&	$-0.67\pm$0.03	\\
N47	&	5.64$\pm$0.11	&	$-1.11\pm$0.02	&	$-0.31\pm$0.04	&	$-0.36\pm$0.03	\\
N49	&	5.33$\pm$0.12	&	$-0.98\pm$0.02	&	$-0.23\pm$0.04	&	$-0.52\pm$0.03	\\
N50	&	5.66$\pm$0.11	&	$-1.12\pm$0.02	&	$-0.23\pm$0.04	&	$-0.47\pm$0.03	\\
N51	&	4.44$\pm$0.12	&	$-0.89\pm$0.02	&	$-0.22\pm$0.04	&	$-0.57\pm$0.03	\\
N52	&	6.88$\pm$0.12	&	$-1.28\pm$0.02	&	$-0.10\pm$0.04	&	$-0.81\pm$0.03	\\
N54	&	5.05$\pm$0.11	&	$-0.89\pm$0.02	&	$-0.40\pm$0.05	&	$-0.32\pm$0.03	\\
N56	&	5.00$\pm$0.11	&	$-0.74\pm$0.02	&	$-0.39\pm$0.04	&	$-0.38\pm$0.03	\\
N59	&	6.61$\pm$0.11	&	$-0.77\pm$0.02	&	$-0.43\pm$0.05	&	$-0.34\pm$0.03	\\
N61	&	5.92$\pm$0.12	&	$-1.26\pm$0.02	&	$-0.15\pm$0.04	&	$-0.61\pm$0.03	\\
N64	&	5.29$\pm$0.11	&	$-0.85\pm$0.02	&	$-0.34\pm$0.04	&	$-0.40\pm$0.03	\\
N65	&	4.88$\pm$0.11	&	$-0.86\pm$0.02	&	$-0.34\pm$0.05	&	$-0.40\pm$0.03	\\
N68	&	6.61$\pm$0.12	&	$-1.10\pm$0.02	&	$-0.27\pm$0.04	&	$-0.41\pm$0.03	\\
N69	&	5.83$\pm$0.11	&	$-0.68\pm$0.02	&	$-0.49\pm$0.05	&	$-0.33\pm$0.03	\\
N71	&	5.93$\pm$0.11	&	$-0.91\pm$0.02	&	$-0.39\pm$0.04	&	$-0.33\pm$0.03	\\
N73	&	5.16$\pm$0.11	&	$-0.89\pm$0.02	&	$-0.38\pm$0.05	&	$-0.34\pm$0.03	\\
N77	&	4.36$\pm$0.11	&	$-0.67\pm$0.02	&	$-0.35\pm$0.04	&	$-0.47\pm$0.03	\\
N79	&	5.59$\pm$0.12	&	$-0.91\pm$0.02	&	$-0.29\pm$0.05	&	$-0.44\pm$0.03	\\
N80	&	3.40$\pm$0.11	&	$-0.94\pm$0.02	&	$-0.26\pm$0.04	&	$-0.47\pm$0.03	\\
N81	&	6.22$\pm$0.11	&	$-0.73\pm$0.02	&	$-0.39\pm$0.04	&	$-0.39\pm$0.03	\\
N82	&	5.47$\pm$0.12	&	$-0.77\pm$0.02	&	$-0.26\pm$0.05	&	$-0.55\pm$0.03	\\
N84	&	3.35$\pm$0.12	&	$-0.67\pm$0.02	&	$-0.38\pm$0.06	&	$-0.43\pm$0.03	\\
N91	&	5.88$\pm$0.11	&	$-0.67\pm$0.02	&	$-0.35\pm$0.04	&	$-0.48\pm$0.03	\\
N92	&	4.65$\pm$0.11	&	$-0.61\pm$0.02	&	$-0.40\pm$0.05	&	$-0.46\pm$0.03	\\
N95	&	4.70$\pm$0.11	&	$-0.83\pm$0.02	&	$-0.23\pm$0.04	&	$-0.59\pm$0.03	\\
N98	&	4.74$\pm$0.11	&	$-0.81\pm$0.02	&	$-0.27\pm$0.04	&	$-0.50\pm$0.03	\\
N101	&	6.03$\pm$0.12	&	$-1.13\pm$0.02	&	$-0.09\pm$0.04	&	$-0.92\pm$0.03	\\
N107	&	6.11$\pm$0.15	&	$-0.78\pm$0.02	&	$-0.33\pm$0.04	&	$-0.44\pm$0.03	\\
N109	&	6.83$\pm$0.08	&	$-0.53\pm$0.02	&	$-0.41\pm$0.05	&	$-0.50\pm$0.03	\\
N114	&	5.65$\pm$0.05	&	$-0.79\pm$0.02	&	$-0.27\pm$0.04	&	$-0.53\pm$0.03	\\
N115	&	5.34$\pm$0.11	&	$-0.63\pm$0.02	&	$-0.29\pm$0.04	&	$-0.60\pm$0.03	\\
N117	&	5.50$\pm$0.11	&	$-0.85\pm$0.02	&	$-0.22\pm$0.04	&	$-0.60\pm$0.03	\\
N120	&	3.25$\pm$0.27	&	$-0.70\pm$0.02	&	$-0.35\pm$0.04	&	$-0.45\pm$0.03	\\
N123	&	5.43$\pm$0.12	&	$-0.84\pm$0.02	&	$-0.19\pm$0.04	&	$-0.67\pm$0.03	\\
N126	&	4.48$\pm$0.11	&	$-0.62\pm$0.02	&	$-0.33\pm$0.04	&	$-0.54\pm$0.03	\\
N127	&	3.02$\pm$0.11	&	$-0.58\pm$0.02	&	$-0.36\pm$0.04	&	$-0.53\pm$0.03	\\
N128	&	4.03$\pm$0.11	&	$-0.74\pm$0.02	&	$-0.28\pm$0.04	&	$-0.53\pm$0.03	\\
N133	&	4.80$\pm$0.12	&	$-0.86\pm$0.02	&	$-0.17\pm$0.04	&	$-0.73\pm$0.03	\\
S1	&	5.92$\pm$0.22	&	$-0.86\pm$0.02	&	$-0.23\pm$0.05	&	$-0.56\pm$0.03	\\
S7	&	4.98$\pm$0.11	&	$-0.79\pm$0.02	&	$-0.24\pm$0.04	&	$-0.57\pm$0.03	\\
S8	&	5.56$\pm$0.05	&	$-0.88\pm$0.02	&	$-0.26\pm$0.05	&	$-0.50\pm$0.03	\\
S11	&	5.13$\pm$0.12	&	$-1.03\pm$0.02	&	$-0.21\pm$0.04	&	$-0.53\pm$0.03	\\
S13	&	5.34$\pm$0.11	&	$-0.82\pm$0.02	&	$-0.36\pm$0.04	&	$-0.39\pm$0.03	\\
S14	&	5.09$\pm$0.11	&	$-0.77\pm$0.02	&	$-0.51\pm$0.05	&	$-0.28\pm$0.03	\\
S15	&	4.91$\pm$0.20	&	$-0.90\pm$0.02	&	$-0.29\pm$0.04	&	$-0.45\pm$0.03	\\
S17	&	5.73$\pm$0.12	&	$-0.91\pm$0.02	&	$-0.14\pm$0.04	&	$-0.79\pm$0.03	\\
S18	&	5.24$\pm$0.06	&	$-1.05\pm$0.02	&	$-0.16\pm$0.04	&	$-0.65\pm$0.03	\\
S20	&	3.83$\pm$0.12	&	$-0.93\pm$0.02	&	$-0.16\pm$0.04	&	$-0.72\pm$0.03	\\
S23	&	4.97$\pm$0.11	&	$-0.92\pm$0.02	&	$-0.19\pm$0.04	&	$-0.64\pm$0.03	\\
S29	&	5.80$\pm$0.16	&	$-0.97\pm$0.02	&	$-0.16\pm$0.04	&	$-0.70\pm$0.03	\\
S36	&	6.17$\pm$0.11	&	$-1.14\pm$0.02	&	$-0.14\pm$0.04	&	$-0.68\pm$0.03	\\
S41	&	6.25$\pm$0.12	&	$-1.09\pm$0.02	&	$-0.15\pm$0.04	&	$-0.69\pm$0.03	\\
S44	&	5.23$\pm$0.10	&	$-0.74\pm$0.02	&	$-0.32\pm$0.05	&	$-0.47\pm$0.03	\\
S51	&	6.05$\pm$0.12	&	$-1.04\pm$0.02	&	$-0.13\pm$0.04	&	$-0.79\pm$0.03	\\
S54	&	$-$	&	$-0.71\pm$0.02	&	$-0.29\pm$0.05	&	$-0.54\pm$0.03	\\
S62	&	5.69$\pm$0.10	&	$-0.94\pm$0.02	&	$-0.20\pm$0.05	&	$-0.59\pm$0.03	\\
S64	&	5.86$\pm$0.12	&	$-1.18\pm$0.02	&	$-0.17\pm$0.04	&	$-0.59\pm$0.03	\\
S66	&	6.29$\pm$0.08	&	$-0.89\pm$0.02	&	$-0.24\pm$0.04	&	$-0.52\pm$0.03	\\
S70	&	5.62$\pm$0.04	&	$-0.80\pm$0.02	&	$-0.33\pm$0.05	&	$-0.43\pm$0.03	\\
S71	&	5.80$\pm$0.08	&	$-0.85\pm$0.02	&	$-0.18\pm$0.04	&	$-0.69\pm$0.03	\\
S73	&	4.93$\pm$0.15	&	$-0.84\pm$0.02	&	$-0.29\pm$0.05	&	$-0.46\pm$0.03	\\
S74	&	4.55$\pm$0.15	&	$-0.75\pm$0.02	&	$-0.24\pm$0.05	&	$-0.60\pm$0.03	\\
S76	&	5.97$\pm$0.16	&	$-1.22\pm$0.02	&	$-0.11\pm$0.04	&	$-0.78\pm$0.03	\\
S79	&	5.43$\pm$0.24	&	$-0.94\pm$0.03	&	$-0.13\pm$0.04	&	$-0.83\pm$0.03	\\
S91	&	4.79$\pm$0.12	&	$-0.74\pm$0.02	&	$-0.35\pm$0.04	&	$-0.43\pm$0.03	\\
S92	&	6.40$\pm$0.05	&	$-0.88\pm$0.02	&	$-0.21\pm$0.04	&	$-0.59\pm$0.03	\\
S96	&	5.30$\pm$0.24	&	$-0.87\pm$0.02	&	$-0.17\pm$0.04	&	$-0.74\pm$0.03	\\
S97	&	4.85$\pm$0.23	&	$-0.81\pm$0.02	&	$-0.17\pm$0.04	&	$-0.76\pm$0.03	\\
S104	&	4.72$\pm$0.23	&	$-0.93\pm$0.03	&	$-0.16\pm$0.04	&	$-0.72\pm$0.03	\\
S109	&	5.67$\pm$0.27	&	$-1.06\pm$0.02	&	$-0.17\pm$0.04	&	$-0.62\pm$0.03	\\
S110	&	5.81$\pm$0.23	&	$-1.09\pm$0.02	&	$-0.11\pm$0.04	&	$-0.84\pm$0.03	\\
S111	&	6.00$\pm$0.27	&	$-1.09\pm$0.02	&	$-0.10\pm$0.04	&	$-0.91\pm$0.03	\\
S116	&	5.98$\pm$0.13	&	$-0.84\pm$0.02	&	$-0.25\pm$0.05	&	$-0.54\pm$0.03	\\
S123	&	4.95$\pm$0.31	&	$-0.71\pm$0.02	&	$-0.35\pm$0.05	&	$-0.44\pm$0.03	\\
S133	&	5.68$\pm$0.05	&	$-0.89\pm$0.02	&	$-0.22\pm$0.05	&	$-0.57\pm$0.03	\\
S137	&	5.68$\pm$0.19	&	$-0.61\pm$0.02	&	$-0.38\pm$0.05	&	$-0.47\pm$0.03	\\
S141	&	5.11$\pm$0.29	&	$-0.88\pm$0.02	&	$-0.19\pm$0.04	&	$-0.66\pm$0.03	\\
S145	&	6.37$\pm$0.15	&	$-0.88\pm$0.02	&	$-0.15\pm$0.04	&	$-0.80\pm$0.03	\\
S150	&	5.18$\pm$0.24	&	$-0.94\pm$0.02	&	$-0.17\pm$0.04	&	$-0.67\pm$0.03	\\
S156	&	6.52$\pm$0.20	&	$-1.11\pm$0.03	&	$-0.07\pm$0.04	&	$-1.16\pm$0.04	\\
S163	&	5.60$\pm$0.05	&	$-0.84\pm$0.02	&	$-0.27\pm$0.04	&	$-0.49\pm$0.03	\\
S181	&	6.05$\pm$0.12	&	$-1.06\pm$0.03	&	$-0.10\pm$0.04	&	$-0.92\pm$0.04	\\
S186	&	5.79$\pm$0.12	&	$-1.03\pm$0.02	&	$-0.16\pm$0.04	&	$-0.67\pm$0.03	\\
CN60	&	6.36$\pm$0.12	&	$-1.21\pm$0.02	&	$-0.14\pm$0.04	&	$-0.67\pm$0.03	\\
CN63	&	5.90$\pm$0.05	&	$-0.88\pm$0.02	&	$-0.40\pm$0.05	&	$-0.33\pm$0.03	\\
CN71	&	5.41$\pm$0.07	&	$-0.95\pm$0.02	&	$-0.17\pm$0.04	&	$-0.68\pm$0.03	\\
CN73	&	4.24$\pm$0.07	&	$-1.18\pm$0.02	&	$-0.14\pm$0.04	&	$-0.67\pm$0.03	\\
CN88	&	5.39$\pm$0.26	&	$-0.74\pm$0.02	&	$-0.22\pm$0.04	&	$-0.66\pm$0.03	\\
CN90	&	5.00$\pm$0.26	&	$-0.76\pm$0.02	&	$-0.21\pm$0.04	&	$-0.69\pm$0.03	\\
CN99	&	6.50$\pm$0.05	&	$-0.96\pm$0.02	&	$-0.21\pm$0.04	&	$-0.57\pm$0.03	\\
CN107	&	6.59$\pm$0.05	&	$-1.04\pm$0.02	&	$-0.14\pm$0.04	&	$-0.73\pm$0.03	\\
CN108	&	6.24$\pm$0.11	&	$-0.79\pm$0.02	&	$-0.37\pm$0.04	&	$-0.38\pm$0.03	\\
CN111	&	5.08$\pm$0.06	&	$-0.81\pm$0.02	&	$-0.33\pm$0.05	&	$-0.43\pm$0.03	\\
CN114	&	5.36$\pm$0.08	&	$-0.84\pm$0.02	&	$-0.22\pm$0.04	&	$-0.60\pm$0.03	\\
CN138	&	4.44$\pm$0.12	&	$-0.92\pm$0.02	&	$-0.22\pm$0.04	&	$-0.57\pm$0.03	\\
CN139	&	5.65$\pm$0.14	&	$-0.69\pm$0.02	&	$-0.40\pm$0.05	&	$-0.40\pm$0.03	\\
CN148	&	5.49$\pm$0.12	&	$-1.16\pm$0.02	&	$-0.11\pm$0.04	&	$-0.82\pm$0.03	\\
CS2	&	4.65$\pm$0.12	&	$-1.05\pm$0.02	&	$-0.15\pm$0.04	&	$-0.69\pm$0.03	\\
CS33	&	5.92$\pm$0.03	&	$-0.99\pm$0.02	&	$-0.19\pm$0.04	&	$-0.61\pm$0.03	\\
CS39	&	$-$	&	$-0.66\pm$0.02	&	$-0.33\pm$0.04	&	$-0.51\pm$0.03	\\
CS51	&	5.75$\pm$0.12	&	$-0.98\pm$0.02	&	$-0.19\pm$0.04	&	$-0.60\pm$0.03	\\
CS62	&	5.30$\pm$0.18	&	$-1.13\pm$0.03	&	$-0.10\pm$0.04	&	$-0.88\pm$0.03	\\
CS81	&	6.58$\pm$0.04	&	$-1.19\pm$0.03	&	$-0.11\pm$0.04	&	$-0.79\pm$0.03	\\
EN1	&	$-$	&	$-0.92\pm$0.03	&	$-0.11\pm$0.05	&	$-0.99\pm$0.06	\\
EN2	&	4.61$\pm$0.12	&	$-0.67\pm$0.03	&	$-0.20\pm$0.05	&	$-0.83\pm$0.06	\\
EN3	&	4.50$\pm$0.12	&	$-0.66\pm$0.03	&	$-0.27\pm$0.05	&	$-0.62\pm$0.05	\\
EN4	&	4.29$\pm$0.12	&	$-0.62\pm$0.03	&	$-0.27\pm$0.05	&	$-0.65\pm$0.06	\\
EN5	&	4.25$\pm$0.12	&	$-0.65\pm$0.03	&	$-0.33\pm$0.06	&	$-0.51\pm$0.05	\\
EN6	&	4.93$\pm$0.12	&	$-0.84\pm$0.03	&	$-0.21\pm$0.05	&	$-0.62\pm$0.05	\\
EN7	&	3.34$\pm$0.12	&	$-0.39\pm$0.02	&	$-0.48\pm$0.06	&	$-0.59\pm$0.05	\\
EN8	&	$-$	&	$-0.50\pm$0.02	&	$-0.48\pm$0.06	&	$-0.45\pm$0.05	\\
EN9	&	5.14$\pm$0.12	&	$-0.62\pm$0.02	&	$-0.29\pm$0.05	&	$-0.62\pm$0.05	\\
EN10	&	$-$	&	$-0.76\pm$0.03	&	$-0.22\pm$0.05	&	$-0.66\pm$0.05	\\
EN11	&	3.77$\pm$0.12	&	$-0.70\pm$0.03	&	$-0.21\pm$0.05	&	$-0.72\pm$0.06	\\
EN12	&	4.73$\pm$0.12	&	$-0.67\pm$0.03	&	$-0.15\pm$0.05	&	$-1.11\pm$0.07	\\
EN13	&	5.96$\pm$0.12	&	$-0.78\pm$0.03	&	$-0.13\pm$0.05	&	$-1.00\pm$0.07	\\
EN14	&	6.04$\pm$0.12	&	$-0.86\pm$0.03	&	$-0.12\pm$0.05	&	$-0.98\pm$0.07	\\
EN15	&	$-$	&	$-0.64\pm$0.03	&	$-0.29\pm$0.05	&	$-0.58\pm$0.05	\\
EN16	&	5.28$\pm$0.12	&	$-0.61\pm$0.03	&	$-0.36\pm$0.06	&	$-0.50\pm$0.05	\\
EN17	&	5.31$\pm$0.12	&	$-0.68\pm$0.03	&	$-0.30\pm$0.05	&	$-0.54\pm$0.05	\\
EN18	&	4.59$\pm$0.12	&	$-0.66\pm$0.03	&	$-0.26\pm$0.05	&	$-0.62\pm$0.05	\\
EN19	&	$-$	&	$-0.77\pm$0.03	&	$-0.29\pm$0.05	&	$-0.50\pm$0.05	\\
EN20	&	$-$	&	$-0.65\pm$0.02	&	$-0.36\pm$0.05	&	$-0.47\pm$0.05	\\
EN21	&	4.43$\pm$0.12	&	$-0.54\pm$0.02	&	$-0.40\pm$0.05	&	$-0.51\pm$0.05	\\
EN22	&	5.15$\pm$0.12	&	$-0.80\pm$0.03	&	$-0.21\pm$0.05	&	$-0.66\pm$0.05	\\
ES1	&	5.91$\pm$0.12	&	$-0.86\pm$0.03	&	$-0.16\pm$0.05	&	$-0.76\pm$0.06	\\
ES2	&	4.63$\pm$0.12	&	$-0.52\pm$0.02	&	$-0.36\pm$0.05	&	$-0.58\pm$0.05	\\
ES3	&	5.06$\pm$0.12	&	$-0.59\pm$0.02	&	$-0.33\pm$0.05	&	$-0.56\pm$0.05	\\
ES4	&	5.33$\pm$0.12	&	$-0.85\pm$0.03	&	$-0.15\pm$0.05	&	$-0.84\pm$0.06	\\
ES5	&	4.24$\pm$0.12	&	$-0.48\pm$0.02	&	$-0.44\pm$0.06	&	$-0.51\pm$0.05	\\
ES6	&	$-$	&	$-0.56\pm$0.03	&	$-0.27\pm$0.05	&	$-0.72\pm$0.05	\\
ES7	&	$-$	&	$-0.57\pm$0.02	&	$-0.32\pm$0.05	&	$-0.60\pm$0.05	\\
ES8	&	$-$	&	$-0.64\pm$0.03	&	$-0.22\pm$0.05	&	$-0.77\pm$0.06	\\
ES9	&	3.89$\pm$0.12	&	$-0.46\pm$0.02	&	$-0.48\pm$0.06	&	$-0.50\pm$0.05	\\
ES10	&	$-$	&	$-0.61\pm$0.03	&	$-0.29\pm$0.05	&	$-0.62\pm$0.05	\\
ES11	&	$-$	&	$-0.63\pm$0.03	&	$-0.28\pm$0.05	&	$-0.61\pm$0.05	\\
ES12	&	$-$	&	$-0.53\pm$0.02	&	$-0.44\pm$0.06	&	$-0.46\pm$0.05	\\
ES13	&	$-$	&	$-0.74\pm$0.03	&	$-0.37\pm$0.06	&	$-0.40\pm$0.05	\\
ES14	&	$-$	&	$-0.96\pm$0.03	&	$-0.19\pm$0.05	&	$-0.61\pm$0.06	\\
ES15	&	$-$	&	$-0.80\pm$0.03	&	$-0.22\pm$0.05	&	$-0.62\pm$0.06	\\
ES16	&	6.22$\pm$0.12	&	$-0.84\pm$0.03	&	$-0.12\pm$0.05	&	$-0.98\pm$0.06	\\
E1	&	4.44$\pm$0.11	&	$-0.39\pm$0.02	&	$-0.56\pm$0.06	&	$-0.50\pm$0.05	\\
E2	&	4.06$\pm$0.12	&	$-0.66\pm$0.03	&	$-0.15\pm$0.05	&	$-1.14\pm$0.08	\\
E3	&	5.28$\pm$0.11	&	$-0.67\pm$0.02	&	$-0.32\pm$0.04	&	$-0.51\pm$0.03	\\
E4	&	$-$	&	$-0.86\pm$0.02	&	$-0.21\pm$0.04	&	$-0.62\pm$0.03	\\
E5	&	6.06$\pm$0.12	&	$-0.95\pm$0.03	&	$-0.13\pm$0.05	&	$-0.84\pm$0.06	\\
E7	&	5.06$\pm$0.11	&	$-0.72\pm$0.02	&	$-0.26\pm$0.04	&	$-0.59\pm$0.03	\\
E8	&	4.56$\pm$0.12	&	$-0.78\pm$0.03	&	$-0.18\pm$0.05	&	$-0.75\pm$0.06	\\
E9	&	$-$	&	$-1.25\pm$0.02	&	$-0.08\pm$0.04	&	$-0.93\pm$0.03	\\
E10	&	4.02$\pm$0.12	&	$-0.58\pm$0.02	&	$-0.33\pm$0.05	&	$-0.57\pm$0.05	\\
E11	&	5.52$\pm$0.12	&	$-0.77\pm$0.03	&	$-0.17\pm$0.05	&	$-0.81\pm$0.06	\\
E12	&	$-$	&	$-1.37\pm$0.03	&	$-0.06\pm$0.05	&	$-1.04\pm$0.06	\\
E13	&	5.97$\pm$0.12	&	$-0.90\pm$0.03	&	$-0.13\pm$0.05	&	$-0.86\pm$0.06	\\
E14	&	$-$	&	$-0.82\pm$0.02	&	$-0.26\pm$0.04	&	$-0.52\pm$0.03	\\
E15	&	$-$	&	$-0.93\pm$0.02	&	$-0.19\pm$0.04	&	$-0.63\pm$0.03	\\
E16	&	$-$	&	$-0.59\pm$0.02	&	$-0.42\pm$0.05	&	$-0.44\pm$0.03	\\
E18	&	4.00$\pm$0.12	&	$-0.88\pm$0.03	&	$-0.15\pm$0.05	&	$-0.78\pm$0.06	\\
E19	&	5.03$\pm$0.12	&	$-0.77\pm$0.03	&	$-0.20\pm$0.05	&	$-0.71\pm$0.06	\\
E20	&	5.03$\pm$0.12	&	$-0.91\pm$0.03	&	$-0.09\pm$0.05	&	$-1.14\pm$0.07	\\
E21	&	5.78$\pm$0.12	&	$-0.89\pm$0.02	&	$-0.21\pm$0.05	&	$-0.59\pm$0.03	\\
E22	&	$-$	&	$-0.67\pm$0.02	&	$-0.38\pm$0.05	&	$-0.43\pm$0.03	\\
E23	&	$-$	&	$-0.61\pm$0.02	&	$-0.38\pm$0.05	&	$-0.47\pm$0.03	\\
E24	&	5.45$\pm$0.12	&	$-0.94\pm$0.03	&	$-0.16\pm$0.05	&	$-0.71\pm$0.05	\\
E25	&	4.95$\pm$0.12	&	$-0.84\pm$0.03	&	$-0.21\pm$0.05	&	$-0.63\pm$0.05	\\
E26	&	$-$	&	$-0.50\pm$0.02	&	$-0.40\pm$0.05	&	$-0.55\pm$0.05	\\
E27	&	4.65$\pm$0.11	&	$-0.82\pm$0.02	&	$-0.21\pm$0.04	&	$-0.62\pm$0.03	\\
E28	&	4.77$\pm$0.12	&	$-0.95\pm$0.03	&	$-0.18\pm$0.05	&	$-0.63\pm$0.06	\\
E29	&	3.69$\pm$0.12	&	$-0.96\pm$0.03	&	$-0.12\pm$0.05	&	$-0.87\pm$0.06	\\
E32	&	4.73$\pm$0.12	&	$-0.73\pm$0.03	&	$-0.31\pm$0.05	&	$-0.49\pm$0.05	\\
E33	&	4.41$\pm$0.12	&	$-0.56\pm$0.02	&	$-0.33\pm$0.05	&	$-0.60\pm$0.05	\\
E34	&	2.93$\pm$0.12	&	$-0.74\pm$0.03	&	$-0.31\pm$0.05	&	$-0.48\pm$0.05	\\
E35	&	5.68$\pm$0.12	&	$-0.81\pm$0.03	&	$-0.21\pm$0.05	&	$-0.64\pm$0.05	\\
E36	&	4.63$\pm$0.12	&	$-0.65\pm$0.03	&	$-0.22\pm$0.05	&	$-0.75\pm$0.06	\\
E37	&	2.98$\pm$0.12	&	$-0.82\pm$0.03	&	$-0.23\pm$0.05	&	$-0.60\pm$0.05	\\
E38	&	3.82$\pm$0.12	&	$-0.47\pm$0.02	&	$-0.46\pm$0.06	&	$-0.51\pm$0.05	\\
E40	&	4.53$\pm$0.12	&	$-0.68\pm$0.03	&	$-0.25\pm$0.05	&	$-0.65\pm$0.05	\\
E41	&	5.04$\pm$0.12	&	$-0.66\pm$0.03	&	$-0.24\pm$0.05	&	$-0.68\pm$0.06	\\
E42	&	4.36$\pm$0.12	&	$-0.53\pm$0.02	&	$-0.35\pm$0.05	&	$-0.59\pm$0.05	\\
E43	&	4.37$\pm$0.12	&	$-0.86\pm$0.03	&	$-0.08\pm$0.05	&	$-1.45\pm$0.06	\\
E44	&	4.00$\pm$0.12	&	$-0.47\pm$0.02	&	$-0.48\pm$0.06	&	$-0.49\pm$0.05	\\
E45	&	4.57$\pm$0.12	&	$-0.41\pm$0.02	&	$-0.50\pm$0.06	&	$-0.52\pm$0.05	\\
E46	&	4.88$\pm$0.12	&	$-0.89\pm$0.03	&	$-0.10\pm$0.05	&	$-1.07\pm$0.08	\\
E47	&	4.29$\pm$0.11	&	$-0.55\pm$0.02	&	$-0.38\pm$0.04	&	$-0.53\pm$0.03	\\
E48	&	4.32$\pm$0.12	&	$-0.54\pm$0.02	&	$-0.37\pm$0.05	&	$-0.55\pm$0.05	\\
E49	&	4.13$\pm$0.12	&	$-0.88\pm$0.03	&	$-0.11\pm$0.05	&	$-1.02\pm$0.07	\\
E50	&	3.90$\pm$0.12	&	$-0.76\pm$0.03	&	$-0.27\pm$0.05	&	$-0.53\pm$0.05	\\
E51	&	5.07$\pm$0.12	&	$-0.54\pm$0.02	&	$-0.36\pm$0.05	&	$-0.55\pm$0.05	\\
E52	&	3.68$\pm$0.11	&	$-0.44\pm$0.02	&	$-0.46\pm$0.06	&	$-0.54\pm$0.05	\\
E53	&	3.89$\pm$0.12	&	$-0.53\pm$0.03	&	$-0.33\pm$0.06	&	$-0.62\pm$0.05	\\
E54	&	4.93$\pm$0.12	&	$-0.79\pm$0.03	&	$-0.14\pm$0.05	&	$-0.91\pm$0.07	\\
E55	&	4.93$\pm$0.11	&	$-0.64\pm$0.02	&	$-0.30\pm$0.04	&	$-0.56\pm$0.03	\\
E56	&	4.99$\pm$0.11	&	$-0.78\pm$0.02	&	$-0.31\pm$0.04	&	$-0.46\pm$0.03	\\
E57	&	3.57$\pm$0.12	&	$-0.71\pm$0.03	&	$-0.26\pm$0.05	&	$-0.60\pm$0.05	\\
E58	&	5.11$\pm$0.11	&	$-0.72\pm$0.02	&	$-0.26\pm$0.04	&	$-0.59\pm$0.03	\\
E60	&	4.89$\pm$0.12	&	$-0.52\pm$0.02	&	$-0.47\pm$0.06	&	$-0.44\pm$0.05	\\
E61	&	4.94$\pm$0.12	&	$-0.52\pm$0.02	&	$-0.47\pm$0.06	&	$-0.45\pm$0.05	\\
E62	&	4.79$\pm$0.12	&	$-0.64\pm$0.03	&	$-0.28\pm$0.05	&	$-0.61\pm$0.05	\\
E63	&	5.23$\pm$0.12	&	$-0.55\pm$0.02	&	$-0.40\pm$0.05	&	$-0.49\pm$0.05	\\
E64	&	4.20$\pm$0.12	&	$-0.64\pm$0.03	&	$-0.26\pm$0.05	&	$-0.66\pm$0.05	\\
E65	&	4.84$\pm$0.12	&	$-0.89\pm$0.03	&	$-0.13\pm$0.05	&	$-0.90\pm$0.06	\\
E66	&	4.68$\pm$0.12	&	$-0.62\pm$0.02	&	$-0.29\pm$0.05	&	$-0.62\pm$0.05	\\
E67	&	4.37$\pm$0.12	&	$-0.65\pm$0.03	&	$-0.22\pm$0.05	&	$-0.76\pm$0.06	\\
E68	&	5.19$\pm$0.12	&	$-0.71\pm$0.03	&	$-0.25\pm$0.05	&	$-0.62\pm$0.05	\\
E69	&	4.60$\pm$0.12	&	$-0.78\pm$0.03	&	$-0.16\pm$0.05	&	$-0.83\pm$0.06	\\
E71	&	4.52$\pm$0.12	&	$-0.71\pm$0.03	&	$-0.22\pm$0.05	&	$-0.69\pm$0.06	\\
E72	&	4.62$\pm$0.11	&	$-0.64\pm$0.02	&	$-0.30\pm$0.04	&	$-0.57\pm$0.03	\\
E74	&	4.89$\pm$0.12	&	$-0.91\pm$0.03	&	$-0.18\pm$0.05	&	$-0.67\pm$0.06	\\
E75	&	4.85$\pm$0.12	&	$-0.74\pm$0.03	&	$-0.27\pm$0.05	&	$-0.55\pm$0.05	\\
E76	&	5.73$\pm$0.11	&	$-0.70\pm$0.02	&	$-0.27\pm$0.04	&	$-0.59\pm$0.03	\\
E78	&	5.24$\pm$0.12	&	$-0.74\pm$0.03	&	$-0.26\pm$0.05	&	$-0.56\pm$0.05	\\
E79	&	3.69$\pm$0.12	&	$-0.55\pm$0.02	&	$-0.36\pm$0.05	&	$-0.56\pm$0.05	\\
E80	&	4.03$\pm$0.11	&	$-0.66\pm$0.02	&	$-0.30\pm$0.04	&	$-0.56\pm$0.03	\\
E81	&	4.11$\pm$0.12	&	$-0.65\pm$0.03	&	$-0.27\pm$0.05	&	$-0.63\pm$0.05	\\
E82	&	5.68$\pm$0.11	&	$-0.72\pm$0.02	&	$-0.32\pm$0.04	&	$-0.49\pm$0.03	\\
E83	&	4.62$\pm$0.11	&	$-0.81\pm$0.02	&	$-0.24\pm$0.04	&	$-0.58\pm$0.03	\\
E84	&	4.16$\pm$0.11	&	$-0.63\pm$0.02	&	$-0.31\pm$0.04	&	$-0.55\pm$0.03	\\
E86	&	4.66$\pm$0.11	&	$-0.63\pm$0.02	&	$-0.35\pm$0.04	&	$-0.49\pm$0.03	\\
E87	&	4.52$\pm$0.12	&	$-0.54\pm$0.02	&	$-0.41\pm$0.06	&	$-0.49\pm$0.05	\\
E88	&	4.99$\pm$0.12	&	$-0.73\pm$0.03	&	$-0.17\pm$0.05	&	$-0.85\pm$0.06	\\
E90	&	4.53$\pm$0.12	&	$-0.69\pm$0.03	&	$-0.23\pm$0.05	&	$-0.68\pm$0.05	\\
E91	&	3.95$\pm$0.12	&	$-0.68\pm$0.03	&	$-0.27\pm$0.05	&	$-0.60\pm$0.05	\\
E92	&	4.72$\pm$0.12	&	$-0.61\pm$0.02	&	$-0.32\pm$0.05	&	$-0.56\pm$0.05	\\
E93	&	5.05$\pm$0.12	&	$-0.72\pm$0.03	&	$-0.24\pm$0.05	&	$-0.63\pm$0.05	\\
E94	&	4.48$\pm$0.12	&	$-0.60\pm$0.02	&	$-0.33\pm$0.05	&	$-0.55\pm$0.05	\\
E95	&	5.09$\pm$0.11	&	$-0.60\pm$0.02	&	$-0.36\pm$0.04	&	$-0.50\pm$0.03	\\
E96	&	$-$	&	$-0.82\pm$0.03	&	$-0.18\pm$0.05	&	$-0.73\pm$0.06	\\
E97	&	$-$	&	$-0.71\pm$0.02	&	$-0.30\pm$0.04	&	$-0.51\pm$0.03	\\
E98	&	5.80$\pm$0.12	&	$-0.59\pm$0.02	&	$-0.40\pm$0.05	&	$-0.46\pm$0.05	\\
E99	&	3.69$\pm$0.12	&	$-0.47\pm$0.02	&	$-0.41\pm$0.06	&	$-0.57\pm$0.05	\\
E100	&	$-$	&	$-0.51\pm$0.02	&	$-0.52\pm$0.06	&	$-0.41\pm$0.05	\\
E101	&	3.24$\pm$0.11	&	$-0.43\pm$0.02	&	$-0.47\pm$0.06	&	$-0.53\pm$0.05	\\
E102	&	4.49$\pm$0.12	&	$-0.53\pm$0.02	&	$-0.37\pm$0.06	&	$-0.55\pm$0.05	\\
E103	&	$-$	&	$-0.86\pm$0.02	&	$-0.17\pm$0.04	&	$-0.72\pm$0.03	\\
E104	&	$-$	&	$-0.60\pm$0.02	&	$-0.33\pm$0.05	&	$-0.55\pm$0.05	\\
E105	&	4.07$\pm$0.12	&	$-0.76\pm$0.03	&	$-0.17\pm$0.05	&	$-0.82\pm$0.06	\\
E106	&	$-$	&	$-0.68\pm$0.03	&	$-0.17\pm$0.05	&	$-0.92\pm$0.06	\\
E107	&	$-$	&	$-0.89\pm$0.03	&	$-0.12\pm$0.05	&	$-0.98\pm$0.07	\\
E108	&	$-$	&	$-0.80\pm$0.02	&	$-0.28\pm$0.04	&	$-0.49\pm$0.03	\\
E109	&	$-$	&	$-0.85\pm$0.03	&	$-0.11\pm$0.05	&	$-1.07\pm$0.07	\\
E110	&	5.66$\pm$0.12	&	$-0.87\pm$0.03	&	$-0.11\pm$0.05	&	$-1.03\pm$0.07	\\
E111	&	$-$	&	$-0.57\pm$0.02	&	$-0.35\pm$0.05	&	$-0.55\pm$0.05	\\
E113	&	5.54$\pm$0.12	&	$-0.62\pm$0.03	&	$-0.32\pm$0.05	&	$-0.56\pm$0.05	\\
E114	&	$-$	&	$-0.58\pm$0.02	&	$-0.40\pm$0.05	&	$-0.47\pm$0.05	\\
E115	&	3.12$\pm$0.12	&	$-0.49\pm$0.02	&	$-0.48\pm$0.06	&	$-0.45\pm$0.05	\\
E116	&	$-$	&	$-0.54\pm$0.02	&	$-0.37\pm$0.05	&	$-0.55\pm$0.05	\\
E117	&	$-$	&	$-0.68\pm$0.02	&	$-0.27\pm$0.04	&	$-0.59\pm$0.03	\\
E119	&	$-$	&	$-0.50\pm$0.02	&	$-0.50\pm$0.06	&	$-0.44\pm$0.05	\\
E120	&	2.56$\pm$0.12	&	$-0.48\pm$0.02	&	$-0.52\pm$0.06	&	$-0.44\pm$0.05	\\
E121	&	$-$	&	$-0.93\pm$0.02	&	$-0.21\pm$0.04	&	$-0.57\pm$0.03	\\
E122	&	5.10$\pm$0.12	&	$-1.06\pm$0.02	&	$-0.13\pm$0.04	&	$-0.77\pm$0.03	\\
E123	&	$-$	&	$-0.90\pm$0.03	&	$-0.14\pm$0.05	&	$-0.81\pm$0.06	\\
E124	&	6.72$\pm$0.12	&	$-0.88\pm$0.02	&	$-0.22\pm$0.04	&	$-0.57\pm$0.03	\\
E125	&	4.88$\pm$0.12	&	$-0.71\pm$0.02	&	$-0.29\pm$0.05	&	$-0.54\pm$0.03	\\
E126	&	5.29$\pm$0.12	&	$-0.95\pm$0.03	&	$-0.14\pm$0.05	&	$-0.78\pm$0.06	\\
E127	&	6.07$\pm$0.12	&	$-0.73\pm$0.02	&	$-0.27\pm$0.05	&	$-0.55\pm$0.03	\\
E128	&	$-$	&	$-0.57\pm$0.02	&	$-0.43\pm$0.06	&	$-0.45\pm$0.03	\\
E129	&	$-$	&	$-0.58\pm$0.02	&	$-0.26\pm$0.05	&	$-0.72\pm$0.05	\\
E130	&	$-$	&	$-0.69\pm$0.03	&	$-0.24\pm$0.05	&	$-0.66\pm$0.05	\\
E131	&	$-$	&	$-0.76\pm$0.02	&	$-0.28\pm$0.05	&	$-0.53\pm$0.03	\\
E133	&	$-$	&	$-0.74\pm$0.03	&	$-0.18\pm$0.05	&	$-0.80\pm$0.06	\\
E134	&	5.62$\pm$0.12	&	$-0.86\pm$0.02	&	$-0.21\pm$0.05	&	$-0.61\pm$0.03	\\
E135	&	$-$	&	$-0.96\pm$0.03	&	$-0.11\pm$0.05	&	$-0.94\pm$0.06	\\
E136	&	$-$	&	$-0.71\pm$0.02	&	$-0.31\pm$0.04	&	$-0.50\pm$0.03	\\
E137	&	$-$	&	$-0.61\pm$0.02	&	$-0.34\pm$0.05	&	$-0.52\pm$0.03	\\
E138	&	$-$	&	$-0.56\pm$0.02	&	$-0.43\pm$0.06	&	$-0.46\pm$0.05	\\
E139	&	4.68$\pm$0.12	&	$-0.65\pm$0.03	&	$-0.20\pm$0.05	&	$-0.83\pm$0.06	\\
E140	&	$-$	&	$-0.73\pm$0.02	&	$-0.28\pm$0.04	&	$-0.53\pm$0.03	\\
E141	&	$-$	&	$-0.63\pm$0.03	&	$-0.26\pm$0.05	&	$-0.66\pm$0.05	\\
\end{longtable}
